Generalized Dehn twists on surfaces and homology cylinders

Let $\Sigma$ be a compact oriented surface. The Dehn twist along every simple closed curve $\gamma \subset \Sigma$ induces an automorphism of the fundamental group $\pi$ of $\Sigma$. There are two possible ways to generalize such automorphisms if the curve $\gamma$ is allowed to have self-intersections. One way is to consider the `generalized Dehn twist' along $\gamma$: an automorphism of the Malcev completion of $\pi$ whose definition involves intersection operations and only depends on the homotopy class $[\gamma]\in \pi$ of $\gamma$. Another way is to choose in the usual cylinder $U:=\Sigma \times [-1,+1]$ a knot $L$ projecting onto $\gamma$, to perform a surgery along $L$ so as to get a homology cylinder $U_L$, and let $U_L$ act on every nilpotent quotient $\pi/\Gamma_{j} \pi$ of $\pi$ (where $\Gamma_j\pi$ denotes the subgroup of $\pi$ generated by commutators of length $j$). In this paper, assuming that $[\gamma]$ is in $\Gamma_k \pi$ for some $k\geq 2$, we prove that (whatever the choice of $L$ is) the automorphism of $\pi/\Gamma_{2k+1} \pi$ induced by $U_L$ agrees with the generalized Dehn twist along $\gamma$ and we explicitly compute this automorphism in terms of $[\gamma]$ modulo ${\Gamma_{k+2}}\pi$. As applications, we obtain new formulas for certain evaluations of the Johnson homomorphisms showing, in particular, how to realize any element of their targets by some explicit homology cylinders and/or generalized Dehn twists.

==> chopd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.2000,13.3000)(2.0000,-16.0000)%
% LINE 2 0 3 0 Black White  
% 2 680 800 500 1100
% 
\special{pn 8}%
\special{pa 680 800}%
\special{pa 500 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 500 1100 500 1400
% 
\special{pn 8}%
\special{pa 500 1100}%
\special{pa 500 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 320 800 500 1100
% 
\special{pn 8}%
\special{pa 320 800}%
\special{pa 500 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 380 1120 380 1140 2 0 0 0
% $v$
\put(3.8000,-11.4000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 360 1280 360 1300 2 0 0 0
% $e_0$
\put(3.6000,-13.0000){\makebox(0,0)[lb]{$e_0$}}%
% STR 2 0 3 0 Black White  
% 4 240 940 240 960 2 0 0 0
% $e_l$
\put(2.4000,-9.6000){\makebox(0,0)[lb]{$e_l$}}%
% STR 2 0 3 0 Black White  
% 4 640 940 640 960 2 0 0 0
% $e_r$
\put(6.4000,-9.6000){\makebox(0,0)[lb]{$e_r$}}%
% DOT 0 0 3 0 Black White  
% 1 500 1100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 500 1100 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1960 1480 2040 1480 2040 1480 1960 1440
% 
\special{pn 8}%
\special{ar 1960 1480 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2240 1480 2240 1400 2240 1400 2160 1480
% 
\special{pn 8}%
\special{ar 2240 1480 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1960 1400 1680 1400
% 
\special{pn 8}%
\special{pa 1960 1400}%
\special{pa 1680 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2240 1400 2520 1400
% 
\special{pn 8}%
\special{pa 2240 1400}%
\special{pa 2520 1400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 1320 1680 1400 1600 1320 1680 1400
% 
\special{pn 8}%
\special{ar 1680 1320 80 80 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 2520 1320 2520 1400 2520 1400 2600 1320
% 
\special{pn 8}%
\special{ar 2520 1320 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2500 1240 2500 1280 2500 1280 2540 1240
% 
\special{pn 8}%
\special{ar 2500 1240 40 40 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2040 1280 2160 1280
% 
\special{pn 8}%
\special{pa 2040 1280}%
\special{pa 2160 1280}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2160 1240 2160 1280 2160 1280 2200 1240
% 
\special{pn 8}%
\special{ar 2160 1240 40 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2040 1240 2000 1240 2000 1240 2040 1280
% 
\special{pn 8}%
\special{ar 2040 1240 40 40 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1900 1240 1900 1280 1900 1280 1940 1240
% 
\special{pn 8}%
\special{ar 1900 1240 40 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2300 1240 2260 1240 2260 1240 2300 1280
% 
\special{pn 8}%
\special{ar 2300 1240 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2040 1600 2040 1480
% 
\special{pn 8}%
\special{pa 2040 1600}%
\special{pa 2040 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2160 1600 2160 1480
% 
\special{pn 8}%
\special{pa 2160 1600}%
\special{pa 2160 1480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 1240 2200 1240 2200 1240 2200 1080
% 
\special{pn 8}%
\special{ar 2080 1240 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 1240 2260 1240 2260 1240 2260 1000
% 
\special{pn 8}%
\special{ar 2080 1240 180 180 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2120 1240 1940 1240 1940 1000 1940 1240
% 
\special{pn 8}%
\special{ar 2120 1240 180 180 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 2120 1240 2000 1240 2000 1080 2000 1240
% 
\special{pn 8}%
\special{ar 2120 1240 120 120 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 1900 730 1720 730 1720 730 1720 970
% 
\special{pn 8}%
\special{ar 1900 730 180 180 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2152 1144 1792 874
% 
\special{pn 8}%
\special{pa 2152 1144}%
\special{pa 1792 874}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1900 730 1780 730 1780 730 1780 890
% 
\special{pn 8}%
\special{ar 1900 730 120 120 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1828 826 2188 1096
% 
\special{pn 8}%
\special{pa 1828 826}%
\special{pa 2188 1096}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1700 1240 1660 1240 1660 1240 1700 1280
% 
\special{pn 8}%
\special{ar 1700 1240 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1700 1280 1900 1280
% 
\special{pn 8}%
\special{pa 1700 1280}%
\special{pa 1900 1280}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2420 640 2540 640 2540 800 2540 640
% 
\special{pn 8}%
\special{ar 2420 640 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 2420 640 2600 640 2600 880 2600 640
% 
\special{pn 8}%
\special{ar 2420 640 180 180 6.2831853 0.9272952}%
% LINE 2 0 3 0 Black White  
% 2 2012 1096 2036 1078
% 
\special{pn 8}%
\special{pa 2012 1096}%
\special{pa 2036 1078}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2048 1144 2088 1114
% 
\special{pn 8}%
\special{pa 2048 1144}%
\special{pa 2088 1114}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2160 1060 2528 784
% 
\special{pn 8}%
\special{pa 2160 1060}%
\special{pa 2528 784}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2108 1024 2492 736
% 
\special{pn 8}%
\special{pa 2108 1024}%
\special{pa 2492 736}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 880 2480 880 2480 880 2480 1040
% 
\special{pn 8}%
\special{ar 2600 880 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 880 2420 880 2420 880 2420 1120
% 
\special{pn 8}%
\special{ar 2600 880 180 180 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2480 880 2480 840
% 
\special{pn 8}%
\special{pa 2480 880}%
\special{pa 2480 840}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2420 1120 2540 1120 2540 1120 2540 960
% 
\special{pn 8}%
\special{ar 2420 1120 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2420 1120 2600 1120 2600 1120 2600 880
% 
\special{pn 8}%
\special{ar 2420 1120 180 180 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2540 1120 2540 1240
% 
\special{pn 8}%
\special{pa 2540 1120}%
\special{pa 2540 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 1120 2600 1320
% 
\special{pn 8}%
\special{pa 2600 1120}%
\special{pa 2600 1320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2500 1280 2300 1280
% 
\special{pn 8}%
\special{pa 2500 1280}%
\special{pa 2300 1280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1320 1600 560
% 
\special{pn 8}%
\special{pa 1600 1320}%
\special{pa 1600 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1660 560 1660 1240
% 
\special{pn 8}%
\special{pa 1660 560}%
\special{pa 1660 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1720 560 1720 730
% 
\special{pn 8}%
\special{pa 1720 560}%
\special{pa 1720 730}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1780 560 1780 730
% 
\special{pn 8}%
\special{pa 1780 560}%
\special{pa 1780 730}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2420 760 2420 560
% 
\special{pn 8}%
\special{pa 2420 760}%
\special{pa 2420 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2480 720 2480 560
% 
\special{pn 8}%
\special{pa 2480 720}%
\special{pa 2480 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2540 640 2540 560
% 
\special{pn 8}%
\special{pa 2540 640}%
\special{pa 2540 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 560 2600 640
% 
\special{pn 8}%
\special{pa 2600 560}%
\special{pa 2600 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1600 600 1580 640 1600 600 1620 640
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1580 640}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1620 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1660 640 1640 600 1660 640 1680 600
% 
\special{pn 8}%
\special{pa 1660 640}%
\special{pa 1640 600}%
\special{fp}%
\special{pa 1660 640}%
\special{pa 1680 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1780 640 1760 600 1780 640 1800 600
% 
\special{pn 8}%
\special{pa 1780 640}%
\special{pa 1760 600}%
\special{fp}%
\special{pa 1780 640}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1720 600 1700 640 1720 600 1740 640
% 
\special{pn 8}%
\special{pa 1720 600}%
\special{pa 1700 640}%
\special{fp}%
\special{pa 1720 600}%
\special{pa 1740 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2420 600 2400 640 2420 600 2440 640
% 
\special{pn 8}%
\special{pa 2420 600}%
\special{pa 2400 640}%
\special{fp}%
\special{pa 2420 600}%
\special{pa 2440 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2480 640 2460 600 2480 640 2500 600
% 
\special{pn 8}%
\special{pa 2480 640}%
\special{pa 2460 600}%
\special{fp}%
\special{pa 2480 640}%
\special{pa 2500 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2540 600 2520 640 2540 600 2560 640
% 
\special{pn 8}%
\special{pa 2540 600}%
\special{pa 2520 640}%
\special{fp}%
\special{pa 2540 600}%
\special{pa 2560 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2600 640 2580 600 2600 640 2620 600
% 
\special{pn 8}%
\special{pa 2600 640}%
\special{pa 2580 600}%
\special{fp}%
\special{pa 2600 640}%
\special{pa 2620 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2040 1480 2020 1520 2040 1480 2060 1520
% 
\special{pn 8}%
\special{pa 2040 1480}%
\special{pa 2020 1520}%
\special{fp}%
\special{pa 2040 1480}%
\special{pa 2060 1520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2160 1520 2140 1480 2160 1520 2180 1480
% 
\special{pn 8}%
\special{pa 2160 1520}%
\special{pa 2140 1480}%
\special{fp}%
\special{pa 2160 1520}%
\special{pa 2180 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1820 1280 1780 1260 1820 1280 1780 1300
% 
\special{pn 8}%
\special{pa 1820 1280}%
\special{pa 1780 1260}%
\special{fp}%
\special{pa 1820 1280}%
\special{pa 1780 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2120 1280 2080 1260 2120 1280 2080 1300
% 
\special{pn 8}%
\special{pa 2120 1280}%
\special{pa 2080 1260}%
\special{fp}%
\special{pa 2120 1280}%
\special{pa 2080 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2420 1280 2380 1260 2420 1280 2380 1300
% 
\special{pn 8}%
\special{pa 2420 1280}%
\special{pa 2380 1260}%
\special{fp}%
\special{pa 2420 1280}%
\special{pa 2380 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2380 1400 2420 1380 2380 1400 2420 1420
% 
\special{pn 8}%
\special{pa 2380 1400}%
\special{pa 2420 1380}%
\special{fp}%
\special{pa 2380 1400}%
\special{pa 2420 1420}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1780 1400 1820 1380 1780 1400 1820 1420
% 
\special{pn 8}%
\special{pa 1780 1400}%
\special{pa 1820 1380}%
\special{fp}%
\special{pa 1780 1400}%
\special{pa 1820 1420}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1680 1460 1680 1510 2 0 0 0
% {\tiny $d-1$}
\put(16.8000,-15.1000){\makebox(0,0)[lb]{{\tiny $d-1$}}}%
% STR 2 0 3 0 Black White  
% 4 2280 1460 2280 1510 2 0 0 0
% {\tiny $d-1$}
\put(22.8000,-15.1000){\makebox(0,0)[lb]{{\tiny $d-1$}}}%
% STR 2 0 3 0 Black White  
% 4 1680 1210 1680 1260 2 0 0 0
% {\tiny $d-1$}
\put(16.8000,-12.6000){\makebox(0,0)[lb]{{\tiny $d-1$}}}%
% STR 2 0 3 0 Black White  
% 4 2280 1210 2280 1260 2 0 0 0
% {\tiny $d-1$}
\put(22.8000,-12.6000){\makebox(0,0)[lb]{{\tiny $d-1$}}}%
% STR 2 0 3 0 Black White  
% 4 1980 1320 1980 1370 2 0 0 0
% {\tiny $d-1$}
\put(19.8000,-13.7000){\makebox(0,0)[lb]{{\tiny $d-1$}}}%
% LINE 2 2 3 0 Black White  
% 2 320 800 200 600
% 
\special{pn 8}%
\special{pa 320 800}%
\special{pa 200 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 680 800 560 600
% 
\special{pn 8}%
\special{pa 680 800}%
\special{pa 560 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 680 800 800 600
% 
\special{pn 8}%
\special{pa 680 800}%
\special{pa 800 600}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 560 1600 360
% 
\special{pn 8}%
\special{pa 1600 560}%
\special{pa 1600 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1720 560 1720 360
% 
\special{pn 8}%
\special{pa 1720 560}%
\special{pa 1720 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 560 2600 360
% 
\special{pn 8}%
\special{pa 2600 560}%
\special{pa 2600 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2480 560 2480 360
% 
\special{pn 8}%
\special{pa 2480 560}%
\special{pa 2480 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2540 560 2540 360
% 
\special{pn 8}%
\special{pa 2540 560}%
\special{pa 2540 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2420 560 2420 360
% 
\special{pn 8}%
\special{pa 2420 560}%
\special{pa 2420 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1780 560 1780 360
% 
\special{pn 8}%
\special{pa 1780 560}%
\special{pa 1780 360}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1660 560 1660 360
% 
\special{pn 8}%
\special{pa 1660 560}%
\special{pa 1660 360}%
\special{dt 0.045}%
% CIRCLE 2 2 3 0 Black White  
% 4 1690 360 1720 360 1720 360 1640 360
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1660 360}%
\special{pa 1661 351}%
\special{fp}%
\special{pa 1685 330}%
\special{pa 1695 330}%
\special{fp}%
\special{pa 1719 351}%
\special{pa 1720 360}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1690 360 1780 360 1780 360 1580 360
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 360}%
\special{pa 1600 352}%
\special{fp}%
\special{pa 1609 321}%
\special{pa 1612 315}%
\special{fp}%
\special{pa 1633 291}%
\special{pa 1638 287}%
\special{fp}%
\special{pa 1665 274}%
\special{pa 1673 272}%
\special{fp}%
\special{pa 1709 272}%
\special{pa 1716 274}%
\special{fp}%
\special{pa 1743 288}%
\special{pa 1748 292}%
\special{fp}%
\special{pa 1768 315}%
\special{pa 1771 321}%
\special{fp}%
\special{pa 1780 352}%
\special{pa 1780 360}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2510 360 2600 360 2600 360 2400 360
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2420 360}%
\special{pa 2420 352}%
\special{fp}%
\special{pa 2429 320}%
\special{pa 2432 315}%
\special{fp}%
\special{pa 2453 291}%
\special{pa 2458 287}%
\special{fp}%
\special{pa 2485 273}%
\special{pa 2493 272}%
\special{fp}%
\special{pa 2529 272}%
\special{pa 2536 274}%
\special{fp}%
\special{pa 2563 288}%
\special{pa 2568 291}%
\special{fp}%
\special{pa 2588 315}%
\special{pa 2591 320}%
\special{fp}%
\special{pa 2600 352}%
\special{pa 2600 360}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2510 360 2540 360 2540 360 2460 360
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2480 360}%
\special{pa 2481 351}%
\special{fp}%
\special{pa 2505 330}%
\special{pa 2514 330}%
\special{fp}%
\special{pa 2539 351}%
\special{pa 2540 360}%
\special{fp}%
\end{picture}}%


==> connectedsum.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8000,9.2600)(7.0000,-12.8100)%
% BOX 2 0 3 0 Black White  
% 2 1460 800 1860 1000
% 
\special{pn 8}%
\special{pa 1460 800}%
\special{pa 1860 800}%
\special{pa 1860 1000}%
\special{pa 1460 1000}%
\special{pa 1460 800}%
\special{pa 1860 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1602 606 1482 606 1482 606 1482 766
% 
\special{pn 8}%
\special{ar 1602 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1458 798 1578 798 1578 798 1578 638
% 
\special{pn 8}%
\special{ar 1458 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1482 606 1482 566
% 
\special{pn 8}%
\special{pa 1482 606}%
\special{pa 1482 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1718 606 1838 606 1838 766 1838 606
% 
\special{pn 8}%
\special{ar 1718 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1862 798 1742 798 1742 638 1742 798
% 
\special{pn 8}%
\special{ar 1862 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 1838 606 1838 566
% 
\special{pn 8}%
\special{pa 1838 606}%
\special{pa 1838 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1620 925 1620 975 2 0 0 0
% $1$
\put(16.2000,-9.7500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1100 600 1100 650 2 0 0 0
% {\tiny $2$}
\put(11.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% BOX 2 0 3 0 Black White  
% 2 820 800 1220 1000
% 
\special{pn 8}%
\special{pa 820 800}%
\special{pa 1220 800}%
\special{pa 1220 1000}%
\special{pa 820 1000}%
\special{pa 820 800}%
\special{pa 1220 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 962 606 842 606 842 606 842 766
% 
\special{pn 8}%
\special{ar 962 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 818 798 938 798 938 798 938 638
% 
\special{pn 8}%
\special{ar 818 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 842 606 842 566
% 
\special{pn 8}%
\special{pa 842 606}%
\special{pa 842 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1078 606 1198 606 1198 766 1198 606
% 
\special{pn 8}%
\special{ar 1078 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1222 798 1102 798 1102 638 1102 798
% 
\special{pn 8}%
\special{ar 1222 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 1198 606 1198 566
% 
\special{pn 8}%
\special{pa 1198 606}%
\special{pa 1198 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 980 925 980 975 2 0 0 0
% $1$
\put(9.8000,-9.7500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1400 600 1400 650 2 0 0 0
% {\tiny $2$}
\put(14.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 760 600 760 650 2 0 0 0
% {\tiny $2$}
\put(7.6000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% BOX 3 0 3 0 Black White  
% 2 700 561 1980 1281
% 
\special{pn 4}%
\special{pa 700 561}%
\special{pa 1980 561}%
\special{pa 1980 1281}%
\special{pa 700 1281}%
\special{pa 700 561}%
\special{pa 1980 561}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1040 1201 1040 1001
% 
\special{pn 8}%
\special{pa 1040 1201}%
\special{pa 1040 1001}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 1001 1000 1201
% 
\special{pn 8}%
\special{pa 1000 1001}%
\special{pa 1000 1201}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1640 1200 1640 1000
% 
\special{pn 8}%
\special{pa 1640 1200}%
\special{pa 1640 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 1200 1680 1000
% 
\special{pn 8}%
\special{pa 1680 1200}%
\special{pa 1680 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3360 800 3760 1000
% 
\special{pn 8}%
\special{pa 3360 800}%
\special{pa 3760 800}%
\special{pa 3760 1000}%
\special{pa 3360 1000}%
\special{pa 3360 800}%
\special{pa 3760 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3502 606 3382 606 3382 606 3382 766
% 
\special{pn 8}%
\special{ar 3502 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3358 798 3478 798 3478 798 3478 638
% 
\special{pn 8}%
\special{ar 3358 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3382 606 3382 566
% 
\special{pn 8}%
\special{pa 3382 606}%
\special{pa 3382 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3618 606 3738 606 3738 766 3738 606
% 
\special{pn 8}%
\special{ar 3618 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 3762 798 3642 798 3642 638 3642 798
% 
\special{pn 8}%
\special{ar 3762 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 3738 606 3738 566
% 
\special{pn 8}%
\special{pa 3738 606}%
\special{pa 3738 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3520 925 3520 975 2 0 0 0
% $1$
\put(35.2000,-9.7500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 3000 600 3000 650 2 0 0 0
% {\tiny $2$}
\put(30.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% BOX 2 0 3 0 Black White  
% 2 2720 800 3120 1000
% 
\special{pn 8}%
\special{pa 2720 800}%
\special{pa 3120 800}%
\special{pa 3120 1000}%
\special{pa 2720 1000}%
\special{pa 2720 800}%
\special{pa 3120 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2862 606 2742 606 2742 606 2742 766
% 
\special{pn 8}%
\special{ar 2862 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 2718 798 2838 798 2838 798 2838 638
% 
\special{pn 8}%
\special{ar 2718 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2742 606 2742 566
% 
\special{pn 8}%
\special{pa 2742 606}%
\special{pa 2742 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2978 606 3098 606 3098 766 3098 606
% 
\special{pn 8}%
\special{ar 2978 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 3122 798 3002 798 3002 638 3002 798
% 
\special{pn 8}%
\special{ar 3122 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 3098 606 3098 566
% 
\special{pn 8}%
\special{pa 3098 606}%
\special{pa 3098 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2880 925 2880 975 2 0 0 0
% $1$
\put(28.8000,-9.7500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 600 3300 650 2 0 0 0
% {\tiny $2$}
\put(33.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 2660 600 2660 650 2 0 0 0
% {\tiny $2$}
\put(26.6000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% BOX 3 0 3 0 Black White  
% 2 2600 561 3880 1281
% 
\special{pn 4}%
\special{pa 2600 561}%
\special{pa 3880 561}%
\special{pa 3880 1281}%
\special{pa 2600 1281}%
\special{pa 2600 561}%
\special{pa 3880 561}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2940 1201 2940 1001
% 
\special{pn 8}%
\special{pa 2940 1201}%
\special{pa 2940 1001}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2900 1001 2900 1201
% 
\special{pn 8}%
\special{pa 2900 1001}%
\special{pa 2900 1201}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3540 1200 3540 1000
% 
\special{pn 8}%
\special{pa 3540 1200}%
\special{pa 3540 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3580 1200 3580 1000
% 
\special{pn 8}%
\special{pa 3580 1200}%
\special{pa 3580 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1740 600 1740 650 2 0 0 0
% {\tiny $2$}
\put(17.4000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 3640 600 3640 650 2 0 0 0
% {\tiny $2$}
\put(36.4000,-6.5000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% LINE 2 0 3 0 Black White  
% 2 3540 1200 2940 1200
% 
\special{pn 8}%
\special{pa 3540 1200}%
\special{pa 2940 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2940 1200 2900 1200 2900 1200 2940 1240
% 
\special{pn 8}%
\special{ar 2940 1200 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2940 1240 3540 1240
% 
\special{pn 8}%
\special{pa 2940 1240}%
\special{pa 3540 1240}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3540 1200 3540 1240 3540 1240 3580 1200
% 
\special{pn 8}%
\special{ar 3540 1200 40 40 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 4 1000 1120 980 1160 1000 1120 1020 1160
% 
\special{pn 8}%
\special{pa 1000 1120}%
\special{pa 980 1160}%
\special{fp}%
\special{pa 1000 1120}%
\special{pa 1020 1160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1040 1120 1020 1080 1040 1120 1060 1080
% 
\special{pn 8}%
\special{pa 1040 1120}%
\special{pa 1020 1080}%
\special{fp}%
\special{pa 1040 1120}%
\special{pa 1060 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1680 1120 1660 1080 1680 1120 1700 1080
% 
\special{pn 8}%
\special{pa 1680 1120}%
\special{pa 1660 1080}%
\special{fp}%
\special{pa 1680 1120}%
\special{pa 1700 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1640 1120 1620 1160 1640 1120 1660 1160
% 
\special{pn 8}%
\special{pa 1640 1120}%
\special{pa 1620 1160}%
\special{fp}%
\special{pa 1640 1120}%
\special{pa 1660 1160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2900 1120 2880 1160 2900 1120 2920 1160
% 
\special{pn 8}%
\special{pa 2900 1120}%
\special{pa 2880 1160}%
\special{fp}%
\special{pa 2900 1120}%
\special{pa 2920 1160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2940 1120 2920 1080 2940 1120 2960 1080
% 
\special{pn 8}%
\special{pa 2940 1120}%
\special{pa 2920 1080}%
\special{fp}%
\special{pa 2940 1120}%
\special{pa 2960 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3580 1120 3560 1080 3580 1120 3600 1080
% 
\special{pn 8}%
\special{pa 3580 1120}%
\special{pa 3560 1080}%
\special{fp}%
\special{pa 3580 1120}%
\special{pa 3600 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3540 1120 3520 1160 3540 1120 3560 1160
% 
\special{pn 8}%
\special{pa 3540 1120}%
\special{pa 3520 1160}%
\special{fp}%
\special{pa 3540 1120}%
\special{pa 3560 1160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3240 1200 3200 1180 3240 1200 3200 1220
% 
\special{pn 8}%
\special{pa 3240 1200}%
\special{pa 3200 1180}%
\special{fp}%
\special{pa 3240 1200}%
\special{pa 3200 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3240 1240 3280 1260 3240 1240 3280 1220
% 
\special{pn 8}%
\special{pa 3240 1240}%
\special{pa 3280 1260}%
\special{fp}%
\special{pa 3240 1240}%
\special{pa 3280 1220}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 900 2200 920 2 0 0 0
% $\leadsto$
\put(22.0000,-9.2000){\makebox(0,0)[lb]{$\leadsto$}}%
% STR 2 0 3 0 Black White  
% 4 950 450 950 500 2 0 0 0
% $\widetilde{\mathcal{T}}_1$
\put(9.5000,-5.0000){\makebox(0,0)[lb]{$\widetilde{\mathcal{T}}_1$}}%
% STR 2 0 3 0 Black White  
% 4 1600 450 1600 500 2 0 0 0
% $\widetilde{\mathcal{T}}_2$
\put(16.0000,-5.0000){\makebox(0,0)[lb]{$\widetilde{\mathcal{T}}_2$}}%
% STR 2 0 3 0 Black White  
% 4 3100 450 3100 500 2 0 0 0
% $\sharp_i \widetilde{\mathcal{T}}_i$
\put(31.0000,-5.0000){\makebox(0,0)[lb]{$\sharp_i \widetilde{\mathcal{T}}_i$}}%
\end{picture}}%


==> elld.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(19.2500,7.0500)(0.5000,-10.0500)%
% LINE 2 0 3 0 Black White  
% 2 1350 900 1350 300
% 
\special{pn 8}%
\special{pa 1350 900}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1450 300 1450 900
% 
\special{pn 8}%
\special{pa 1450 300}%
\special{pa 1450 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1850 900 1850 300
% 
\special{pn 8}%
\special{pa 1850 900}%
\special{pa 1850 300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1950 300 1950 900
% 
\special{pn 8}%
\special{pa 1950 300}%
\special{pa 1950 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1350 600 1325 650 1350 600 1375 650
% 
\special{pn 8}%
\special{pa 1350 600}%
\special{pa 1325 650}%
\special{fp}%
\special{pa 1350 600}%
\special{pa 1375 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1450 600 1425 550 1450 600 1475 550
% 
\special{pn 8}%
\special{pa 1450 600}%
\special{pa 1425 550}%
\special{fp}%
\special{pa 1450 600}%
\special{pa 1475 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1950 600 1925 550 1950 600 1975 550
% 
\special{pn 8}%
\special{pa 1950 600}%
\special{pa 1925 550}%
\special{fp}%
\special{pa 1950 600}%
\special{pa 1975 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1850 600 1825 650 1850 600 1875 650
% 
\special{pn 8}%
\special{pa 1850 600}%
\special{pa 1825 650}%
\special{fp}%
\special{pa 1850 600}%
\special{pa 1875 650}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1575 550 1575 600 2 0 0 0
% $\cdots$
\put(15.7500,-6.0000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 800 300 800 900
% 
\special{pn 8}%
\special{pa 800 300}%
\special{pa 800 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 675 575 675 625 2 0 0 0
% $d$
\put(6.7500,-6.2500){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 1000 575 1000 625 2 0 0 0
% $=$
\put(10.0000,-6.2500){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0 Black White  
% 4 50 600 50 650 2 0 0 0
% $L_d$\hspace{1em}$=$
\put(0.5000,-6.5000){\makebox(0,0)[lb]{$L_d$\hspace{1em}$=$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1100 1350 1150 2 0 0 0
% $\underbrace{\hspace{4em}}_{2^d}$
\put(13.5000,-11.5000){\makebox(0,0)[lb]{$\underbrace{\hspace{4em}}_{2^d}$}}%
\end{picture}}%


==> elldelld.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(4.2000,4.0000)(0.6000,-8.0000)%
% LINE 2 0 3 0 Black White  
% 2 80 800 480 400
% 
\special{pn 8}%
\special{pa 80 800}%
\special{pa 480 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 80 400 260 580
% 
\special{pn 8}%
\special{pa 80 400}%
\special{pa 260 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 300 620 480 800
% 
\special{pn 8}%
\special{pa 300 620}%
\special{pa 480 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 60 700 60 720 2 0 0 0
% $d$
\put(0.6000,-7.2000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 440 700 440 720 2 0 0 0
% $d'$
\put(4.4000,-7.2000){\makebox(0,0)[lb]{$d'$}}%
\end{picture}}%


==> resolutionexample.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(8.0000,15.6000)(6.4000,-17.2000)%
% BOX 2 0 3 0 Black White  
% 2 800 900 1200 1100
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 1200 900}%
\special{pa 1200 1100}%
\special{pa 800 1100}%
\special{pa 800 900}%
\special{pa 1200 900}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 962 706 842 706 842 706 842 866
% 
\special{pn 8}%
\special{ar 962 706 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 818 898 938 898 938 898 938 738
% 
\special{pn 8}%
\special{ar 818 898 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1038 706 1158 706 1158 866 1158 706
% 
\special{pn 8}%
\special{ar 1038 706 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1182 898 1062 898 1062 738 1062 898
% 
\special{pn 8}%
\special{ar 1182 898 120 120 3.1415927 4.0688879}%
% STR 2 0 3 0 Black White  
% 4 970 1005 970 1055 2 0 0 0
% $2$
\put(9.7000,-10.5500){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 935 1205 935 1255 2 0 0 0
% {\tiny $2$}
\put(9.3500,-12.5500){\makebox(0,0)[lb]{{\tiny $2$}}}%
% BOX 2 0 3 0 Black White  
% 2 980 1340 1380 1540
% 
\special{pn 8}%
\special{pa 980 1340}%
\special{pa 1380 1340}%
\special{pa 1380 1540}%
\special{pa 980 1540}%
\special{pa 980 1340}%
\special{pa 1380 1340}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1122 1146 1002 1146 1002 1146 1002 1306
% 
\special{pn 8}%
\special{ar 1122 1146 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 978 1338 1098 1338 1098 1338 1098 1178
% 
\special{pn 8}%
\special{ar 978 1338 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1218 1146 1338 1146 1338 1306 1338 1146
% 
\special{pn 8}%
\special{ar 1218 1146 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1362 1338 1242 1338 1242 1178 1242 1338
% 
\special{pn 8}%
\special{ar 1362 1338 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 1338 1146 1338 1106
% 
\special{pn 8}%
\special{pa 1338 1146}%
\special{pa 1338 1106}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1130 1444 1130 1494 2 0 0 0
% $1$
\put(11.3000,-14.9400){\makebox(0,0)[lb]{$1$}}%
% LINE 2 0 3 0 Black White  
% 2 1140 1540 1140 1620
% 
\special{pn 8}%
\special{pa 1140 1540}%
\special{pa 1140 1620}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1220 1540 1220 1620
% 
\special{pn 8}%
\special{pa 1220 1540}%
\special{pa 1220 1620}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1180 1620 1140 1620 1140 1620 1220 1620
% 
\special{pn 8}%
\special{ar 1180 1620 40 40 6.2831853 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 1140 1580 1120 1620 1140 1580 1160 1620
% 
\special{pn 8}%
\special{pa 1140 1580}%
\special{pa 1120 1620}%
\special{fp}%
\special{pa 1140 1580}%
\special{pa 1160 1620}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1220 1620 1200 1580 1220 1620 1240 1580
% 
\special{pn 8}%
\special{pa 1220 1620}%
\special{pa 1200 1580}%
\special{fp}%
\special{pa 1220 1620}%
\special{pa 1240 1580}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 922 706 802 706 802 706 802 866
% 
\special{pn 8}%
\special{ar 922 706 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 778 898 898 898 898 898 898 738
% 
\special{pn 8}%
\special{ar 778 898 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1078 706 1198 706 1198 866 1198 706
% 
\special{pn 8}%
\special{ar 1078 706 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1222 898 1102 898 1102 738 1102 898
% 
\special{pn 8}%
\special{ar 1222 898 120 120 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 1258 1146 1378 1146 1378 1306 1378 1146
% 
\special{pn 8}%
\special{ar 1258 1146 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1402 1338 1282 1338 1282 1178 1282 1338
% 
\special{pn 8}%
\special{ar 1402 1338 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 1378 1146 1378 1106
% 
\special{pn 8}%
\special{pa 1378 1146}%
\special{pa 1378 1106}%
\special{fp}%
% BOX 3 0 3 0 Black White  
% 2 740 660 1440 1720
% 
\special{pn 4}%
\special{pa 740 660}%
\special{pa 1440 660}%
\special{pa 1440 1720}%
\special{pa 740 1720}%
\special{pa 740 660}%
\special{pa 1440 660}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1378 1108 1378 660
% 
\special{pn 8}%
\special{pa 1378 1108}%
\special{pa 1378 660}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1338 1108 1338 660
% 
\special{pn 8}%
\special{pa 1338 1108}%
\special{pa 1338 660}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 802 706 802 662
% 
\special{pn 8}%
\special{pa 802 706}%
\special{pa 802 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 842 706 842 662
% 
\special{pn 8}%
\special{pa 842 706}%
\special{pa 842 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1158 706 1158 662
% 
\special{pn 8}%
\special{pa 1158 706}%
\special{pa 1158 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1198 706 1198 662
% 
\special{pn 8}%
\special{pa 1198 706}%
\special{pa 1198 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1002 1146 1002 1100
% 
\special{pn 8}%
\special{pa 1002 1146}%
\special{pa 1002 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1214 1204 1214 1254 2 0 0 0
% {\tiny $1$}
\put(12.1400,-12.5400){\makebox(0,0)[lb]{{\tiny $1$}}}%
% STR 2 0 3 0 Black White  
% 4 1334 1264 1334 1314 2 0 0 0
% {\tiny $1$}
\put(13.3400,-13.1400){\makebox(0,0)[lb]{{\tiny $1$}}}%
% STR 2 0 3 0 Black White  
% 4 800 860 800 880 2 0 0 0
% {\tiny $2$}
\put(8.0000,-8.8000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 1140 860 1140 880 2 0 0 0
% {\tiny $2$}
\put(11.4000,-8.8000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 900 780 900 800 2 0 0 0
% {\tiny $2$}
\put(9.0000,-8.0000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% STR 2 0 3 0 Black White  
% 4 1040 780 1040 800 2 0 0 0
% {\tiny $2$}
\put(10.4000,-8.0000){\makebox(0,0)[lb]{{\tiny $2$}}}%
% LINE 2 0 3 0 Black White  
% 2 802 660 802 580
% 
\special{pn 8}%
\special{pa 802 660}%
\special{pa 802 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 842 660 842 580
% 
\special{pn 8}%
\special{pa 842 660}%
\special{pa 842 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1158 660 1158 580
% 
\special{pn 8}%
\special{pa 1158 660}%
\special{pa 1158 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1198 660 1198 580
% 
\special{pn 8}%
\special{pa 1198 660}%
\special{pa 1198 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1338 660 1338 580
% 
\special{pn 8}%
\special{pa 1338 660}%
\special{pa 1338 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1378 660 1378 580
% 
\special{pn 8}%
\special{pa 1378 660}%
\special{pa 1378 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 802 610 782 650 802 610 822 650
% 
\special{pn 8}%
\special{pa 802 610}%
\special{pa 782 650}%
\special{fp}%
\special{pa 802 610}%
\special{pa 822 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 842 650 822 610 842 650 862 610
% 
\special{pn 8}%
\special{pa 842 650}%
\special{pa 822 610}%
\special{fp}%
\special{pa 842 650}%
\special{pa 862 610}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1198 650 1178 610 1198 650 1218 610
% 
\special{pn 8}%
\special{pa 1198 650}%
\special{pa 1178 610}%
\special{fp}%
\special{pa 1198 650}%
\special{pa 1218 610}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1158 610 1138 650 1158 610 1178 650
% 
\special{pn 8}%
\special{pa 1158 610}%
\special{pa 1138 650}%
\special{fp}%
\special{pa 1158 610}%
\special{pa 1178 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1338 610 1318 650 1338 610 1358 650
% 
\special{pn 8}%
\special{pa 1338 610}%
\special{pa 1318 650}%
\special{fp}%
\special{pa 1338 610}%
\special{pa 1358 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1378 650 1358 610 1378 650 1398 610
% 
\special{pn 8}%
\special{pa 1378 650}%
\special{pa 1358 610}%
\special{fp}%
\special{pa 1378 650}%
\special{pa 1398 610}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 802 580 802 260
% 
\special{pn 8}%
\special{pa 802 580}%
\special{pa 802 260}%
\special{dt 0.045}%
% CIRCLE 2 1 3 0 Black White  
% 4 822 260 842 260 842 260 762 260
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 802 260}%
\special{pa 802 256}%
\special{pa 803 255}%
\special{pa 803 252}%
\special{pa 804 252}%
\special{pa 804 250}%
\special{pa 805 250}%
\special{pa 805 249}%
\special{pa 806 249}%
\special{pa 806 247}%
\special{pa 807 247}%
\special{pa 807 246}%
\special{pa 808 246}%
\special{pa 808 245}%
\special{pa 809 245}%
\special{pa 809 244}%
\special{pa 811 244}%
\special{pa 811 243}%
\special{pa 812 243}%
\special{pa 812 242}%
\special{pa 817 241}%
\special{pa 818 240}%
\special{pa 826 240}%
\special{pa 827 241}%
\special{pa 830 241}%
\special{pa 830 242}%
\special{pa 832 242}%
\special{pa 832 243}%
\special{pa 833 243}%
\special{pa 833 244}%
\special{pa 835 244}%
\special{pa 835 245}%
\special{pa 836 245}%
\special{pa 836 246}%
\special{pa 837 246}%
\special{pa 838 249}%
\special{pa 839 249}%
\special{pa 839 250}%
\special{pa 840 250}%
\special{pa 841 255}%
\special{pa 842 256}%
\special{pa 842 260}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 842 260 842 580
% 
\special{pn 8}%
\special{pa 842 260}%
\special{pa 842 580}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1338 580 1338 260
% 
\special{pn 8}%
\special{pa 1338 580}%
\special{pa 1338 260}%
\special{dt 0.045}%
% CIRCLE 2 1 3 0 Black White  
% 4 1358 260 1378 260 1378 260 1298 260
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1338 260}%
\special{pa 1338 256}%
\special{pa 1339 255}%
\special{pa 1340 250}%
\special{pa 1341 250}%
\special{pa 1341 249}%
\special{pa 1342 249}%
\special{pa 1342 247}%
\special{pa 1343 247}%
\special{pa 1343 246}%
\special{pa 1344 246}%
\special{pa 1344 245}%
\special{pa 1345 245}%
\special{pa 1345 244}%
\special{pa 1347 244}%
\special{pa 1347 243}%
\special{pa 1348 243}%
\special{pa 1348 242}%
\special{pa 1350 242}%
\special{pa 1350 241}%
\special{pa 1353 241}%
\special{pa 1354 240}%
\special{pa 1362 240}%
\special{pa 1362 241}%
\special{pa 1366 241}%
\special{pa 1366 242}%
\special{pa 1368 242}%
\special{pa 1368 243}%
\special{pa 1369 243}%
\special{pa 1369 244}%
\special{pa 1371 244}%
\special{pa 1371 245}%
\special{pa 1372 245}%
\special{pa 1372 246}%
\special{pa 1373 246}%
\special{pa 1373 247}%
\special{pa 1374 247}%
\special{pa 1374 249}%
\special{pa 1375 249}%
\special{pa 1375 250}%
\special{pa 1376 250}%
\special{pa 1376 252}%
\special{pa 1377 252}%
\special{pa 1377 256}%
\special{pa 1378 256}%
\special{pa 1378 260}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1378 260 1378 580
% 
\special{pn 8}%
\special{pa 1378 260}%
\special{pa 1378 580}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1156 580 1156 180
% 
\special{pn 8}%
\special{pa 1156 580}%
\special{pa 1156 180}%
\special{dt 0.045}%
% CIRCLE 2 1 3 0 Black White  
% 4 1176 180 1196 180 1196 180 1116 180
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1156 180}%
\special{pa 1156 176}%
\special{pa 1157 175}%
\special{pa 1158 170}%
\special{pa 1159 170}%
\special{pa 1159 169}%
\special{pa 1160 169}%
\special{pa 1160 167}%
\special{pa 1161 167}%
\special{pa 1161 166}%
\special{pa 1162 166}%
\special{pa 1162 165}%
\special{pa 1163 165}%
\special{pa 1163 164}%
\special{pa 1165 164}%
\special{pa 1165 163}%
\special{pa 1166 163}%
\special{pa 1166 162}%
\special{pa 1168 162}%
\special{pa 1168 161}%
\special{pa 1171 161}%
\special{pa 1172 160}%
\special{pa 1180 160}%
\special{pa 1181 161}%
\special{pa 1184 161}%
\special{pa 1184 162}%
\special{pa 1186 162}%
\special{pa 1186 163}%
\special{pa 1187 163}%
\special{pa 1187 164}%
\special{pa 1189 164}%
\special{pa 1189 165}%
\special{pa 1190 165}%
\special{pa 1190 166}%
\special{pa 1191 166}%
\special{pa 1191 167}%
\special{pa 1192 167}%
\special{pa 1192 169}%
\special{pa 1193 169}%
\special{pa 1193 170}%
\special{pa 1194 170}%
\special{pa 1194 172}%
\special{pa 1195 172}%
\special{pa 1195 176}%
\special{pa 1196 176}%
\special{pa 1196 180}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1196 180 1196 580
% 
\special{pn 8}%
\special{pa 1196 180}%
\special{pa 1196 580}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 640 460 640 480 2 0 0 0
% $z'_1$
\put(6.4000,-4.8000){\makebox(0,0)[lb]{$z'_1$}}%
% STR 2 0 3 0 Black White  
% 4 990 460 990 480 2 0 0 0
% $z'_2$
\put(9.9000,-4.8000){\makebox(0,0)[lb]{$z'_2$}}%
% STR 2 0 3 0 Black White  
% 4 1410 460 1410 480 2 0 0 0
% $z'_3$
\put(14.1000,-4.8000){\makebox(0,0)[lb]{$z'_3$}}%
\end{picture}}%


==> vt.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.2000,22.0500)(31.6000,-23.7400)%
% CIRCLE 2 0 3 0 Black White  
% 4 3760 2104 3880 2104 3880 2104 3760 2044
% 
\special{pn 8}%
\special{ar 3760 2104 120 120 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4180 2104 4180 1984 4180 1984 4060 2104
% 
\special{pn 8}%
\special{ar 4180 2104 120 120 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3340 1864 3340 1984 3220 1864 3340 1984
% 
\special{pn 8}%
\special{ar 3340 1864 120 120 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 1864 4600 1984 4600 1984 4720 1864
% 
\special{pn 8}%
\special{ar 4600 1864 120 120 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 4170 1744 4170 1804 4170 1804 4230 1744
% 
\special{pn 8}%
\special{ar 4170 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3560 1744 3560 1804 3560 1804 3620 1744
% 
\special{pn 8}%
\special{ar 3560 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 4380 1744 4320 1744 4320 1744 4380 1804
% 
\special{pn 8}%
\special{ar 4380 1744 60 60 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4050 1744 4230 1744 4230 1744 4230 1504
% 
\special{pn 8}%
\special{ar 4050 1744 180 180 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4050 1744 4320 1744 4320 1744 4320 1384
% 
\special{pn 8}%
\special{ar 4050 1744 270 270 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3890 1744 3620 1744 3620 1384 3620 1744
% 
\special{pn 8}%
\special{ar 3890 1744 270 270 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 3890 1744 3710 1744 3710 1504 3710 1744
% 
\special{pn 8}%
\special{ar 3890 1744 180 180 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 4158 1600 3618 1195
% 
\special{pn 8}%
\special{pa 4158 1600}%
\special{pa 3618 1195}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3672 1123 4212 1528
% 
\special{pn 8}%
\special{pa 3672 1123}%
\special{pa 4212 1528}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3370 1744 3310 1744 3310 1744 3370 1804
% 
\special{pn 8}%
\special{ar 3370 1744 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3510 724 3510 979
% 
\special{pn 8}%
\special{pa 3510 724}%
\special{pa 3510 979}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 723 3600 978
% 
\special{pn 8}%
\special{pa 3600 723}%
\special{pa 3600 978}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3510 744 3480 804 3510 744 3540 804
% 
\special{pn 8}%
\special{pa 3510 744}%
\special{pa 3480 804}%
\special{fp}%
\special{pa 3510 744}%
\special{pa 3540 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3880 2104 3850 2164 3880 2104 3910 2164
% 
\special{pn 8}%
\special{pa 3880 2104}%
\special{pa 3850 2164}%
\special{fp}%
\special{pa 3880 2104}%
\special{pa 3910 2164}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3550 1983 3610 1953 3550 1983 3610 2013
% 
\special{pn 8}%
\special{pa 3550 1983}%
\special{pa 3610 1953}%
\special{fp}%
\special{pa 3550 1983}%
\special{pa 3610 2013}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3970 2284 3820 2194 3820 2194 3820 2194
% 
\special{pn 13}%
\special{ar 3970 2284 150 90 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3880 2284 3880 2239
% 
\special{pn 8}%
\special{pa 3880 2284}%
\special{pa 3880 2239}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3880 2104 3880 2194
% 
\special{pn 8}%
\special{pa 3880 2104}%
\special{pa 3880 2194}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4060 2284 4060 2239
% 
\special{pn 8}%
\special{pa 4060 2284}%
\special{pa 4060 2239}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4060 2104 4060 2194
% 
\special{pn 8}%
\special{pa 4060 2104}%
\special{pa 4060 2194}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3820 2284 3820 2104
% 
\special{pn 13}%
\special{pa 3820 2284}%
\special{pa 3820 2104}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3760 2104 3820 2104 3820 2104 3760 2044
% 
\special{pn 13}%
\special{ar 3760 2104 60 60 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3760 2044 3340 2044
% 
\special{pn 13}%
\special{pa 3760 2044}%
\special{pa 3340 2044}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3340 1864 3160 1864 3160 1864 3340 2104
% 
\special{pn 13}%
\special{ar 3340 1864 180 180 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3450 424 3450 984
% 
\special{pn 13}%
\special{pa 3450 424}%
\special{pa 3450 984}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3410 424 3450 424 3450 424 3370 424
% 
\special{pn 13}%
\special{ar 3410 424 40 40 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3410 424 3510 424 3510 424 3350 424
% 
\special{pn 8}%
\special{ar 3410 424 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3410 424 3600 424 3600 424 3240 424
% 
\special{pn 8}%
\special{ar 3410 424 190 190 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3410 419 3660 419 3660 419 3220 419
% 
\special{pn 13}%
\special{ar 3410 419 250 250 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3770 1743 3710 1743 3710 1743 3770 1803
% 
\special{pn 8}%
\special{ar 3770 1743 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3770 1804 4170 1804
% 
\special{pn 8}%
\special{pa 3770 1804}%
\special{pa 4170 1804}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 3780 979 3660 979 3660 979 3660 1139
% 
\special{pn 4}%
\special{ar 3780 979 120 120 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4168 1739 4168 1739 4168 1579
% 
\special{pn 13}%
\special{ar 4048 1739 120 120 5.3558901 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4378 1739 4378 1739 4378 1299
% 
\special{pn 13}%
\special{ar 4048 1739 330 330 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3778 1603 3898 1513
% 
\special{pn 8}%
\special{pa 3778 1603}%
\special{pa 3898 1513}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3728 1527 3832 1455
% 
\special{pn 8}%
\special{pa 3728 1527}%
\special{pa 3832 1455}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3510 979 3510 979 3510 1339
% 
\special{pn 8}%
\special{ar 3780 979 270 270 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3600 979 3600 979 3600 1219
% 
\special{pn 8}%
\special{ar 3780 979 180 180 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3780 979 3450 979 3450 979 3450 1419
% 
\special{pn 13}%
\special{ar 3780 979 330 330 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4720 753 4720 1113 4720 753
% 
\special{pn 8}%
\special{ar 4450 753 270 270 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4630 753 4630 993 4630 753
% 
\special{pn 8}%
\special{ar 4450 753 180 180 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 4450 755 4570 755 4570 915 4570 755
% 
\special{pn 13}%
\special{ar 4450 755 120 120 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1709 3370 1709 3370 1709 3400 1749
% 
\special{pn 13}%
\special{ar 3400 1709 30 30 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3370 1709 3370 419
% 
\special{pn 13}%
\special{pa 3370 1709}%
\special{pa 3370 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3660 419 3660 979
% 
\special{pn 13}%
\special{pa 3660 419}%
\special{pa 3660 979}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3160 1864 3160 420
% 
\special{pn 13}%
\special{pa 3160 1864}%
\special{pa 3160 420}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4168 1739 3766 1739
% 
\special{pn 13}%
\special{pa 4168 1739}%
\special{pa 3766 1739}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4570 1744 4630 1744 4570 1804 4630 1744
% 
\special{pn 8}%
\special{ar 4570 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4540 1709 4570 1709 4540 1749 4570 1709
% 
\special{pn 13}%
\special{ar 4540 1709 30 30 6.2831853 1.5707963}%
% LINE 3 0 3 0 Black White  
% 2 3816 1643 3952 1541
% 
\special{pn 4}%
\special{pa 3816 1643}%
\special{pa 3952 1541}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3980 1257 4524 849
% 
\special{pn 13}%
\special{pa 3980 1257}%
\special{pa 4524 849}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4570 757 4570 421
% 
\special{pn 13}%
\special{pa 4570 757}%
\special{pa 4570 421}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4780 755 4780 419
% 
\special{pn 13}%
\special{pa 4780 755}%
\special{pa 4780 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4154 1389 4650 1017
% 
\special{pn 13}%
\special{pa 4154 1389}%
\special{pa 4650 1017}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4032 1291 4560 895
% 
\special{pn 8}%
\special{pa 4032 1291}%
\special{pa 4560 895}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4280 419 4280 1015
% 
\special{pn 13}%
\special{pa 4280 419}%
\special{pa 4280 1015}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4490 419 4490 859
% 
\special{pn 13}%
\special{pa 4490 419}%
\special{pa 4490 859}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1317 4490 1317 4490 1317 4520 1357
% 
\special{pn 13}%
\special{ar 4520 1317 30 30 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1317 4430 1317 4430 1317 4520 1357
% 
\special{pn 8}%
\special{ar 4520 1317 90 90 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1319 4340 1319 4340 1319 4520 1559
% 
\special{pn 8}%
\special{ar 4520 1319 180 180 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1319 4280 1319 4280 1319 4520 1639
% 
\special{pn 13}%
\special{ar 4520 1319 240 240 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1609 4520 1559 4560 1609 4520 1569
% 
\special{pn 13}%
\special{ar 4520 1609 50 50 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4570 1609 4570 1709
% 
\special{pn 13}%
\special{pa 4570 1609}%
\special{pa 4570 1709}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1609 4520 1499 4640 1609 4520 1569
% 
\special{pn 8}%
\special{ar 4520 1609 110 110 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1607 4720 1607 4720 1607 4520 1527
% 
\special{pn 8}%
\special{ar 4520 1607 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1607 4780 1607 4780 1607 4520 1527
% 
\special{pn 13}%
\special{ar 4520 1607 260 260 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 1863 4780 1863 4600 2103 4780 1863
% 
\special{pn 13}%
\special{ar 4600 1863 180 180 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4780 1863 4780 1603
% 
\special{pn 13}%
\special{pa 4780 1863}%
\special{pa 4780 1603}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4378 1739 4540 1739
% 
\special{pn 13}%
\special{pa 4378 1739}%
\special{pa 4540 1739}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4490 1319 4490 1159
% 
\special{pn 13}%
\special{pa 4490 1319}%
\special{pa 4490 1159}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 1319 4430 1199
% 
\special{pn 8}%
\special{pa 4430 1319}%
\special{pa 4430 1199}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 1321 4340 1271
% 
\special{pn 8}%
\special{pa 4340 1321}%
\special{pa 4340 1271}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4120 2283 4120 2103
% 
\special{pn 13}%
\special{pa 4120 2283}%
\special{pa 4120 2103}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4180 2104 4120 2104 4180 2044 4120 2104
% 
\special{pn 13}%
\special{ar 4180 2104 60 60 3.1415927 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 4600 2044 4180 2044
% 
\special{pn 13}%
\special{pa 4600 2044}%
\special{pa 4180 2044}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3264 579 3160 639 3440 579 3160 579
% 
\special{pn 13}%
\special{ar 3264 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3554 579 3450 639 3730 579 3450 579
% 
\special{pn 13}%
\special{ar 3554 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4384 579 4280 639 4560 579 4280 579
% 
\special{pn 13}%
\special{ar 4384 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4674 579 4570 639 4850 579 4570 579
% 
\special{pn 13}%
\special{ar 4674 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 1 3 0 Black White  
% 4 3264 579 3160 519 3160 579 3200 619
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3193 623}%
\special{pa 3192 622}%
\special{pa 3191 622}%
\special{pa 3191 621}%
\special{pa 3189 621}%
\special{pa 3189 620}%
\special{pa 3187 620}%
\special{pa 3187 619}%
\special{pa 3186 619}%
\special{pa 3186 618}%
\special{pa 3184 618}%
\special{pa 3184 617}%
\special{pa 3183 617}%
\special{pa 3183 616}%
\special{pa 3181 616}%
\special{pa 3181 615}%
\special{pa 3180 615}%
\special{pa 3180 614}%
\special{pa 3179 614}%
\special{pa 3179 613}%
\special{pa 3178 613}%
\special{pa 3178 612}%
\special{pa 3177 612}%
\special{pa 3177 611}%
\special{pa 3176 611}%
\special{pa 3173 608}%
\special{pa 3172 608}%
\special{pa 3171 605}%
\special{pa 3170 605}%
\special{pa 3170 604}%
\special{pa 3169 604}%
\special{pa 3169 603}%
\special{pa 3168 603}%
\special{pa 3167 600}%
\special{pa 3166 600}%
\special{pa 3166 598}%
\special{pa 3165 598}%
\special{pa 3164 595}%
\special{pa 3163 594}%
\special{pa 3163 592}%
\special{pa 3162 592}%
\special{pa 3162 589}%
\special{pa 3161 589}%
\special{pa 3161 585}%
\special{pa 3160 585}%
\special{pa 3160 579}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3266 579 3370 519 3330 619 3370 579
% 
\special{pn 13}%
\special{ar 3266 579 104 60 6.2831853 0.8229745}%
% LINE 2 0 3 0 Black White  
% 2 3220 509 3220 419
% 
\special{pn 8}%
\special{pa 3220 509}%
\special{pa 3220 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 509 3310 419
% 
\special{pn 8}%
\special{pa 3310 509}%
\special{pa 3310 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 727 3220 539
% 
\special{pn 8}%
\special{pa 3220 727}%
\special{pa 3220 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 727 3310 539
% 
\special{pn 8}%
\special{pa 3310 727}%
\special{pa 3310 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3510 509 3510 419
% 
\special{pn 8}%
\special{pa 3510 509}%
\special{pa 3510 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 509 3600 419
% 
\special{pn 8}%
\special{pa 3600 509}%
\special{pa 3600 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3510 727 3510 539
% 
\special{pn 8}%
\special{pa 3510 727}%
\special{pa 3510 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 727 3600 539
% 
\special{pn 8}%
\special{pa 3600 727}%
\special{pa 3600 539}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3553 579 3657 519 3617 619 3657 579
% 
\special{pn 13}%
\special{ar 3553 579 104 60 6.2831853 0.8229745}%
% ELLIPSE 1 1 3 0 Black White  
% 4 3554 579 3450 519 3450 579 3490 619
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3483 623}%
\special{pa 3482 623}%
\special{pa 3482 622}%
\special{pa 3481 622}%
\special{pa 3481 621}%
\special{pa 3479 621}%
\special{pa 3479 620}%
\special{pa 3477 620}%
\special{pa 3477 619}%
\special{pa 3476 619}%
\special{pa 3476 618}%
\special{pa 3474 618}%
\special{pa 3474 617}%
\special{pa 3473 617}%
\special{pa 3473 616}%
\special{pa 3471 616}%
\special{pa 3471 615}%
\special{pa 3470 615}%
\special{pa 3470 614}%
\special{pa 3469 614}%
\special{pa 3469 613}%
\special{pa 3468 613}%
\special{pa 3468 612}%
\special{pa 3465 611}%
\special{pa 3465 610}%
\special{pa 3461 606}%
\special{pa 3461 605}%
\special{pa 3460 605}%
\special{pa 3460 604}%
\special{pa 3459 604}%
\special{pa 3459 603}%
\special{pa 3458 603}%
\special{pa 3458 601}%
\special{pa 3457 601}%
\special{pa 3457 600}%
\special{pa 3456 600}%
\special{pa 3456 598}%
\special{pa 3455 598}%
\special{pa 3455 597}%
\special{pa 3454 596}%
\special{pa 3454 594}%
\special{pa 3453 594}%
\special{pa 3453 592}%
\special{pa 3452 592}%
\special{pa 3452 589}%
\special{pa 3451 589}%
\special{pa 3451 585}%
\special{pa 3450 585}%
\special{pa 3450 579}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 4384 579 4280 519 4280 579 4320 619
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4313 623}%
\special{pa 4312 623}%
\special{pa 4312 622}%
\special{pa 4311 622}%
\special{pa 4311 621}%
\special{pa 4309 621}%
\special{pa 4309 620}%
\special{pa 4307 620}%
\special{pa 4307 619}%
\special{pa 4306 619}%
\special{pa 4306 618}%
\special{pa 4304 618}%
\special{pa 4304 617}%
\special{pa 4303 617}%
\special{pa 4303 616}%
\special{pa 4301 616}%
\special{pa 4301 615}%
\special{pa 4300 615}%
\special{pa 4300 614}%
\special{pa 4299 614}%
\special{pa 4299 613}%
\special{pa 4298 613}%
\special{pa 4298 612}%
\special{pa 4297 612}%
\special{pa 4297 611}%
\special{pa 4294 610}%
\special{pa 4294 609}%
\special{pa 4293 609}%
\special{pa 4293 608}%
\special{pa 4291 606}%
\special{pa 4291 605}%
\special{pa 4290 605}%
\special{pa 4290 604}%
\special{pa 4289 604}%
\special{pa 4289 603}%
\special{pa 4288 603}%
\special{pa 4288 601}%
\special{pa 4287 601}%
\special{pa 4287 600}%
\special{pa 4286 600}%
\special{pa 4286 598}%
\special{pa 4285 598}%
\special{pa 4284 595}%
\special{pa 4283 594}%
\special{pa 4283 592}%
\special{pa 4282 592}%
\special{pa 4282 589}%
\special{pa 4281 589}%
\special{pa 4281 585}%
\special{pa 4280 585}%
\special{pa 4280 579}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 4383 579 4487 519 4447 619 4487 579
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4487 579}%
\special{pa 4487 585}%
\special{pa 4486 585}%
\special{pa 4486 589}%
\special{pa 4485 589}%
\special{pa 4485 592}%
\special{pa 4484 592}%
\special{pa 4484 594}%
\special{pa 4483 595}%
\special{pa 4482 598}%
\special{pa 4481 598}%
\special{pa 4481 600}%
\special{pa 4480 600}%
\special{pa 4480 601}%
\special{pa 4479 601}%
\special{pa 4479 603}%
\special{pa 4478 603}%
\special{pa 4478 604}%
\special{pa 4477 604}%
\special{pa 4477 605}%
\special{pa 4476 605}%
\special{pa 4475 608}%
\special{pa 4474 608}%
\special{pa 4473 609}%
\special{pa 4473 610}%
\special{pa 4472 610}%
\special{pa 4470 612}%
\special{pa 4469 612}%
\special{pa 4469 613}%
\special{pa 4468 613}%
\special{pa 4468 614}%
\special{pa 4467 614}%
\special{pa 4467 615}%
\special{pa 4464 616}%
\special{pa 4464 617}%
\special{pa 4463 617}%
\special{pa 4463 618}%
\special{pa 4461 618}%
\special{pa 4461 619}%
\special{pa 4460 619}%
\special{pa 4460 620}%
\special{pa 4458 620}%
\special{pa 4458 621}%
\special{pa 4456 621}%
\special{pa 4456 622}%
\special{pa 4455 622}%
\special{pa 4455 623}%
\special{pa 4454 623}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 4674 579 4570 519 4570 579 4610 619
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4603 623}%
\special{pa 4602 623}%
\special{pa 4602 622}%
\special{pa 4601 622}%
\special{pa 4601 621}%
\special{pa 4599 621}%
\special{pa 4599 620}%
\special{pa 4597 620}%
\special{pa 4597 619}%
\special{pa 4596 619}%
\special{pa 4596 618}%
\special{pa 4594 618}%
\special{pa 4594 617}%
\special{pa 4593 617}%
\special{pa 4593 616}%
\special{pa 4590 615}%
\special{pa 4590 614}%
\special{pa 4589 614}%
\special{pa 4589 613}%
\special{pa 4588 613}%
\special{pa 4588 612}%
\special{pa 4587 612}%
\special{pa 4585 610}%
\special{pa 4584 610}%
\special{pa 4584 609}%
\special{pa 4583 609}%
\special{pa 4583 608}%
\special{pa 4581 606}%
\special{pa 4581 605}%
\special{pa 4580 605}%
\special{pa 4580 604}%
\special{pa 4579 604}%
\special{pa 4579 603}%
\special{pa 4578 603}%
\special{pa 4578 601}%
\special{pa 4577 601}%
\special{pa 4577 600}%
\special{pa 4576 600}%
\special{pa 4576 598}%
\special{pa 4575 598}%
\special{pa 4575 597}%
\special{pa 4574 596}%
\special{pa 4574 594}%
\special{pa 4573 594}%
\special{pa 4573 592}%
\special{pa 4572 592}%
\special{pa 4572 589}%
\special{pa 4571 589}%
\special{pa 4571 585}%
\special{pa 4570 585}%
\special{pa 4570 579}%
\special{fp}%
% ELLIPSE 1 1 3 0 Black White  
% 4 4673 579 4777 519 4737 619 4777 579
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4777 579}%
\special{pa 4777 585}%
\special{pa 4776 585}%
\special{pa 4776 589}%
\special{pa 4775 589}%
\special{pa 4775 592}%
\special{pa 4774 592}%
\special{pa 4774 594}%
\special{pa 4773 594}%
\special{pa 4773 596}%
\special{pa 4772 596}%
\special{pa 4772 598}%
\special{pa 4771 598}%
\special{pa 4771 600}%
\special{pa 4770 600}%
\special{pa 4770 601}%
\special{pa 4769 601}%
\special{pa 4769 603}%
\special{pa 4768 603}%
\special{pa 4768 604}%
\special{pa 4767 604}%
\special{pa 4767 605}%
\special{pa 4766 605}%
\special{pa 4766 606}%
\special{pa 4765 606}%
\special{pa 4765 607}%
\special{pa 4761 611}%
\special{pa 4760 611}%
\special{pa 4760 612}%
\special{pa 4759 612}%
\special{pa 4759 613}%
\special{pa 4758 613}%
\special{pa 4758 614}%
\special{pa 4757 614}%
\special{pa 4757 615}%
\special{pa 4754 616}%
\special{pa 4754 617}%
\special{pa 4753 617}%
\special{pa 4753 618}%
\special{pa 4751 618}%
\special{pa 4751 619}%
\special{pa 4750 619}%
\special{pa 4750 620}%
\special{pa 4748 620}%
\special{pa 4748 621}%
\special{pa 4745 622}%
\special{pa 4745 623}%
\special{pa 4744 623}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1891 3420 1740 3480 1740 3480 2060
% 
\special{pn 13}%
\special{ar 3480 1891 60 151 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1889 3420 1739 3560 1659 3480 1739
% 
\special{pn 13}%
\special{ar 3480 1889 60 150 4.7123890 5.4281326}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1893 3420 2043 3480 2043 3560 2123
% 
\special{pn 13}%
\special{ar 3480 1893 60 150 0.8550527 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3368 1804 3418 1804
% 
\special{pn 8}%
\special{pa 3368 1804}%
\special{pa 3418 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3448 1804 3564 1804
% 
\special{pn 8}%
\special{pa 3448 1804}%
\special{pa 3564 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3760 1985 3450 1985
% 
\special{pn 8}%
\special{pa 3760 1985}%
\special{pa 3450 1985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3338 1985 3418 1985
% 
\special{pn 8}%
\special{pa 3338 1985}%
\special{pa 3418 1985}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1891 4420 1740 4480 1740 4480 2060
% 
\special{pn 13}%
\special{ar 4480 1891 60 151 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1889 4420 1739 4560 1659 4480 1739
% 
\special{pn 13}%
\special{ar 4480 1889 60 150 4.7123890 5.4281326}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1893 4420 2043 4480 2043 4560 2123
% 
\special{pn 13}%
\special{ar 4480 1893 60 150 0.8550527 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 4380 1804 4420 1804
% 
\special{pn 8}%
\special{pa 4380 1804}%
\special{pa 4420 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1804 4570 1804
% 
\special{pn 8}%
\special{pa 4450 1804}%
\special{pa 4570 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4180 1983 4420 1983
% 
\special{pn 8}%
\special{pa 4180 1983}%
\special{pa 4420 1983}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1985 4600 1985
% 
\special{pn 8}%
\special{pa 4450 1985}%
\special{pa 4600 1985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4060 2163 4030 2103 4060 2163 4090 2103
% 
\special{pn 8}%
\special{pa 4060 2163}%
\special{pa 4030 2103}%
\special{fp}%
\special{pa 4060 2163}%
\special{pa 4090 2103}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3219 744 3189 804 3219 744 3249 804
% 
\special{pn 8}%
\special{pa 3219 744}%
\special{pa 3189 804}%
\special{fp}%
\special{pa 3219 744}%
\special{pa 3249 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4340 744 4310 804 4340 744 4370 804
% 
\special{pn 8}%
\special{pa 4340 744}%
\special{pa 4310 804}%
\special{fp}%
\special{pa 4340 744}%
\special{pa 4370 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4630 744 4600 804 4630 744 4660 804
% 
\special{pn 8}%
\special{pa 4630 744}%
\special{pa 4600 804}%
\special{fp}%
\special{pa 4630 744}%
\special{pa 4660 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3996 1803 3936 1773 3996 1803 3936 1833
% 
\special{pn 8}%
\special{pa 3996 1803}%
\special{pa 3936 1773}%
\special{fp}%
\special{pa 3996 1803}%
\special{pa 3936 1833}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 509 4340 419
% 
\special{pn 8}%
\special{pa 4340 509}%
\special{pa 4340 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 539 4340 969
% 
\special{pn 8}%
\special{pa 4340 539}%
\special{pa 4340 969}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 509 4430 419
% 
\special{pn 8}%
\special{pa 4430 509}%
\special{pa 4430 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 539 4430 899
% 
\special{pn 8}%
\special{pa 4430 539}%
\special{pa 4430 899}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4630 509 4630 419
% 
\special{pn 8}%
\special{pa 4630 509}%
\special{pa 4630 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 509 4720 419
% 
\special{pn 8}%
\special{pa 4720 509}%
\special{pa 4720 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4630 539 4630 749
% 
\special{pn 8}%
\special{pa 4630 539}%
\special{pa 4630 749}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 539 4720 754
% 
\special{pn 8}%
\special{pa 4720 539}%
\special{pa 4720 754}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4530 424 4570 424 4570 424 4490 424
% 
\special{pn 13}%
\special{ar 4530 424 40 40 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4630 424 4630 424 4470 424
% 
\special{pn 8}%
\special{ar 4530 424 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4720 424 4720 424 4360 424
% 
\special{pn 8}%
\special{ar 4530 424 190 190 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4530 419 4780 419 4780 419 4340 419
% 
\special{pn 13}%
\special{ar 4530 419 250 250 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3770 1743 3710 1743 3710 1743 3770 1803
% 
\special{pn 8}%
\special{ar 3770 1743 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3770 1804 4170 1804
% 
\special{pn 8}%
\special{pa 3770 1804}%
\special{pa 4170 1804}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3780 979 3660 979 3660 979 3660 1139
% 
\special{pn 13}%
\special{ar 3780 979 120 120 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4168 1739 4168 1739 4168 1579
% 
\special{pn 13}%
\special{ar 4048 1739 120 120 5.3558901 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4378 1739 4378 1739 4378 1299
% 
\special{pn 13}%
\special{ar 4048 1739 330 330 5.3558901 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4120 1643 3582 1243
% 
\special{pn 13}%
\special{pa 4120 1643}%
\special{pa 3582 1243}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4246 1475 3708 1075
% 
\special{pn 13}%
\special{pa 4246 1475}%
\special{pa 3708 1075}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3778 1603 3898 1513
% 
\special{pn 8}%
\special{pa 3778 1603}%
\special{pa 3898 1513}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3728 1527 3832 1455
% 
\special{pn 8}%
\special{pa 3728 1527}%
\special{pa 3832 1455}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3510 979 3510 979 3510 1339
% 
\special{pn 8}%
\special{ar 3780 979 270 270 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3600 979 3600 979 3600 1219
% 
\special{pn 8}%
\special{ar 3780 979 180 180 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3780 979 3450 979 3450 979 3450 1419
% 
\special{pn 13}%
\special{ar 3780 979 330 330 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4720 753 4720 1113 4720 753
% 
\special{pn 8}%
\special{ar 4450 753 270 270 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4630 753 4630 993 4630 753
% 
\special{pn 8}%
\special{ar 4450 753 180 180 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 4450 753 4780 753 4780 1193 4780 753
% 
\special{pn 13}%
\special{ar 4450 753 330 330 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 4450 755 4570 755 4570 915 4570 755
% 
\special{pn 13}%
\special{ar 4450 755 120 120 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 3888 1739 3768 1739 3768 1579 3768 1739
% 
\special{pn 13}%
\special{ar 3888 1739 120 120 3.1415927 4.0688879}%
% CIRCLE 1 0 3 0 Black White  
% 4 3888 1739 3558 1739 3558 1299 3558 1739
% 
\special{pn 13}%
\special{ar 3888 1739 330 330 3.1415927 4.0688879}%
% LINE 1 0 3 0 Black White  
% 2 3558 1739 3398 1739
% 
\special{pn 13}%
\special{pa 3558 1739}%
\special{pa 3398 1739}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1709 3370 1709 3370 1709 3400 1749
% 
\special{pn 13}%
\special{ar 3400 1709 30 30 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3370 1709 3370 419
% 
\special{pn 13}%
\special{pa 3370 1709}%
\special{pa 3370 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3660 419 3660 979
% 
\special{pn 13}%
\special{pa 3660 419}%
\special{pa 3660 979}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3160 1864 3160 420
% 
\special{pn 13}%
\special{pa 3160 1864}%
\special{pa 3160 420}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4168 1739 3766 1739
% 
\special{pn 13}%
\special{pa 4168 1739}%
\special{pa 3766 1739}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4616 967 4104 1351
% 
\special{pn 8}%
\special{pa 4616 967}%
\special{pa 4104 1351}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4570 1744 4630 1744 4570 1804 4630 1744
% 
\special{pn 8}%
\special{ar 4570 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4540 1709 4570 1709 4540 1749 4570 1709
% 
\special{pn 13}%
\special{ar 4540 1709 30 30 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3816 1643 3952 1541
% 
\special{pn 13}%
\special{pa 3816 1643}%
\special{pa 3952 1541}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3690 1475 3778 1409
% 
\special{pn 13}%
\special{pa 3690 1475}%
\special{pa 3778 1409}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 1866 3220 722
% 
\special{pn 8}%
\special{pa 3220 1866}%
\special{pa 3220 722}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 1750 3310 720
% 
\special{pn 8}%
\special{pa 3310 1750}%
\special{pa 3310 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4630 1744 4630 1604
% 
\special{pn 8}%
\special{pa 4630 1744}%
\special{pa 4630 1604}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 1864 4720 1604
% 
\special{pn 8}%
\special{pa 4720 1864}%
\special{pa 4720 1604}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 1 4060 2284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4060 2284 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 3880 2284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3880 2284 10 10 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3900 454 3900 504 2 0 0 0
% $V$
\put(39.0000,-5.0400){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0 Black White  
% 4 3900 1949 3900 1999 2 0 0 0
% $T$
\put(39.0000,-19.9900){\makebox(0,0)[lb]{$T$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3265 580 3161 520 3221 670 3311 670
% 
\special{pn 13}%
\special{ar 3265 580 104 60 1.2840509 1.8457062}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3554 580 3450 520 3510 670 3600 670
% 
\special{pn 13}%
\special{ar 3554 580 104 60 1.2840509 1.8457062}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4386 580 4282 520 4342 670 4432 670
% 
\special{pn 13}%
\special{ar 4386 580 104 60 1.2840509 1.8457062}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4676 580 4572 520 4632 670 4722 670
% 
\special{pn 13}%
\special{ar 4676 580 104 60 1.2840509 1.8457062}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3481 1890 3421 1738 3559 2000 3559 1800
% 
\special{pn 13}%
\special{ar 3481 1890 60 152 5.8507775 0.5038270}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4483 1890 4423 1738 4561 2000 4561 1800
% 
\special{pn 13}%
\special{ar 4483 1890 60 152 5.8507775 0.5038270}%
\end{picture}}%


==> vtmux.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.0000,23.7600)(30.0000,-23.7400)%
% CIRCLE 2 0 3 0 Black White  
% 4 3760 2104 3880 2104 3880 2104 3760 2044
% 
\special{pn 8}%
\special{ar 3760 2104 120 120 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4180 2104 4180 1984 4180 1984 4060 2104
% 
\special{pn 8}%
\special{ar 4180 2104 120 120 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3340 1864 3340 1984 3220 1864 3340 1984
% 
\special{pn 8}%
\special{ar 3340 1864 120 120 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 1864 4600 1984 4600 1984 4720 1864
% 
\special{pn 8}%
\special{ar 4600 1864 120 120 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 4170 1744 4170 1804 4170 1804 4230 1744
% 
\special{pn 8}%
\special{ar 4170 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3560 1744 3560 1804 3560 1804 3620 1744
% 
\special{pn 8}%
\special{ar 3560 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 4380 1744 4320 1744 4320 1744 4380 1804
% 
\special{pn 8}%
\special{ar 4380 1744 60 60 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4050 1744 4230 1744 4230 1744 4230 1504
% 
\special{pn 8}%
\special{ar 4050 1744 180 180 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4050 1744 4320 1744 4320 1744 4320 1384
% 
\special{pn 8}%
\special{ar 4050 1744 270 270 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3890 1744 3620 1744 3620 1384 3620 1744
% 
\special{pn 8}%
\special{ar 3890 1744 270 270 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 3890 1744 3710 1744 3710 1504 3710 1744
% 
\special{pn 8}%
\special{ar 3890 1744 180 180 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 4158 1600 3618 1195
% 
\special{pn 8}%
\special{pa 4158 1600}%
\special{pa 3618 1195}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3672 1123 4212 1528
% 
\special{pn 8}%
\special{pa 3672 1123}%
\special{pa 4212 1528}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3370 1744 3310 1744 3310 1744 3370 1804
% 
\special{pn 8}%
\special{ar 3370 1744 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3510 724 3510 979
% 
\special{pn 8}%
\special{pa 3510 724}%
\special{pa 3510 979}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 723 3600 978
% 
\special{pn 8}%
\special{pa 3600 723}%
\special{pa 3600 978}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3510 744 3480 804 3510 744 3540 804
% 
\special{pn 8}%
\special{pa 3510 744}%
\special{pa 3480 804}%
\special{fp}%
\special{pa 3510 744}%
\special{pa 3540 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3880 2104 3850 2164 3880 2104 3910 2164
% 
\special{pn 8}%
\special{pa 3880 2104}%
\special{pa 3850 2164}%
\special{fp}%
\special{pa 3880 2104}%
\special{pa 3910 2164}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3550 1983 3610 1953 3550 1983 3610 2013
% 
\special{pn 8}%
\special{pa 3550 1983}%
\special{pa 3610 1953}%
\special{fp}%
\special{pa 3550 1983}%
\special{pa 3610 2013}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3970 2284 3820 2194 3820 2194 3820 2194
% 
\special{pn 13}%
\special{ar 3970 2284 150 90 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3880 2284 3880 2239
% 
\special{pn 8}%
\special{pa 3880 2284}%
\special{pa 3880 2239}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3880 2104 3880 2194
% 
\special{pn 8}%
\special{pa 3880 2104}%
\special{pa 3880 2194}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4060 2284 4060 2239
% 
\special{pn 8}%
\special{pa 4060 2284}%
\special{pa 4060 2239}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4060 2104 4060 2194
% 
\special{pn 8}%
\special{pa 4060 2104}%
\special{pa 4060 2194}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3820 2284 3820 2104
% 
\special{pn 13}%
\special{pa 3820 2284}%
\special{pa 3820 2104}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3760 2104 3820 2104 3820 2104 3760 2044
% 
\special{pn 13}%
\special{ar 3760 2104 60 60 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3760 2044 3340 2044
% 
\special{pn 13}%
\special{pa 3760 2044}%
\special{pa 3340 2044}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3340 1864 3160 1864 3160 1864 3340 2104
% 
\special{pn 13}%
\special{ar 3340 1864 180 180 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3450 424 3450 984
% 
\special{pn 13}%
\special{pa 3450 424}%
\special{pa 3450 984}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3410 424 3450 424 3450 424 3370 424
% 
\special{pn 13}%
\special{ar 3410 424 40 40 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3410 424 3510 424 3510 424 3350 424
% 
\special{pn 8}%
\special{ar 3410 424 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3410 424 3600 424 3600 424 3240 424
% 
\special{pn 8}%
\special{ar 3410 424 190 190 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3410 419 3660 419 3660 419 3220 419
% 
\special{pn 13}%
\special{ar 3410 419 250 250 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 4530 424 4570 424 4570 424 4490 424
% 
\special{pn 4}%
\special{ar 4530 424 40 40 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4630 424 4630 424 4470 424
% 
\special{pn 8}%
\special{ar 4530 424 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4720 424 4720 424 4360 424
% 
\special{pn 8}%
\special{ar 4530 424 190 190 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4530 419 4780 419 4780 419 4340 419
% 
\special{pn 13}%
\special{ar 4530 419 250 250 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3770 1743 3710 1743 3710 1743 3770 1803
% 
\special{pn 8}%
\special{ar 3770 1743 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3770 1804 4170 1804
% 
\special{pn 8}%
\special{pa 3770 1804}%
\special{pa 4170 1804}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 3780 979 3660 979 3660 979 3660 1139
% 
\special{pn 4}%
\special{ar 3780 979 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4720 753 4720 1113 4720 753
% 
\special{pn 8}%
\special{ar 4450 753 270 270 6.2831853 0.9272952}%
% LINE 1 0 3 0 Black White  
% 2 3558 1739 3398 1739
% 
\special{pn 13}%
\special{pa 3558 1739}%
\special{pa 3398 1739}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 3400 1709 3370 1709 3370 1709 3400 1749
% 
\special{pn 4}%
\special{ar 3400 1709 30 30 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3370 1709 3370 419
% 
\special{pn 13}%
\special{pa 3370 1709}%
\special{pa 3370 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3660 419 3660 979
% 
\special{pn 13}%
\special{pa 3660 419}%
\special{pa 3660 979}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3160 1864 3160 420
% 
\special{pn 13}%
\special{pa 3160 1864}%
\special{pa 3160 420}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4168 1739 3766 1739
% 
\special{pn 13}%
\special{pa 4168 1739}%
\special{pa 3766 1739}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4570 1744 4630 1744 4570 1804 4630 1744
% 
\special{pn 8}%
\special{ar 4570 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4540 1709 4570 1709 4540 1749 4570 1709
% 
\special{pn 13}%
\special{ar 4540 1709 30 30 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3980 1257 4524 849
% 
\special{pn 13}%
\special{pa 3980 1257}%
\special{pa 4524 849}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4570 757 4570 421
% 
\special{pn 13}%
\special{pa 4570 757}%
\special{pa 4570 421}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4780 755 4780 419
% 
\special{pn 13}%
\special{pa 4780 755}%
\special{pa 4780 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4154 1389 4650 1017
% 
\special{pn 13}%
\special{pa 4154 1389}%
\special{pa 4650 1017}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4032 1291 4560 895
% 
\special{pn 8}%
\special{pa 4032 1291}%
\special{pa 4560 895}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4280 419 4280 1015
% 
\special{pn 13}%
\special{pa 4280 419}%
\special{pa 4280 1015}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4490 419 4490 859
% 
\special{pn 13}%
\special{pa 4490 419}%
\special{pa 4490 859}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1317 4490 1317 4490 1317 4520 1357
% 
\special{pn 13}%
\special{ar 4520 1317 30 30 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1317 4430 1317 4430 1317 4520 1357
% 
\special{pn 8}%
\special{ar 4520 1317 90 90 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1319 4340 1319 4340 1319 4520 1559
% 
\special{pn 8}%
\special{ar 4520 1319 180 180 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1319 4280 1319 4280 1319 4520 1639
% 
\special{pn 13}%
\special{ar 4520 1319 240 240 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1609 4520 1559 4560 1609 4520 1569
% 
\special{pn 13}%
\special{ar 4520 1609 50 50 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4570 1609 4570 1709
% 
\special{pn 13}%
\special{pa 4570 1609}%
\special{pa 4570 1709}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1609 4520 1499 4640 1609 4520 1569
% 
\special{pn 8}%
\special{ar 4520 1609 110 110 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4520 1607 4720 1607 4720 1607 4520 1527
% 
\special{pn 8}%
\special{ar 4520 1607 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4520 1607 4780 1607 4780 1607 4520 1527
% 
\special{pn 13}%
\special{ar 4520 1607 260 260 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 1863 4780 1863 4600 2103 4780 1863
% 
\special{pn 13}%
\special{ar 4600 1863 180 180 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4780 1863 4780 1603
% 
\special{pn 13}%
\special{pa 4780 1863}%
\special{pa 4780 1603}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4378 1739 4540 1739
% 
\special{pn 13}%
\special{pa 4378 1739}%
\special{pa 4540 1739}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4490 1319 4490 1159
% 
\special{pn 13}%
\special{pa 4490 1319}%
\special{pa 4490 1159}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 1319 4430 1199
% 
\special{pn 8}%
\special{pa 4430 1319}%
\special{pa 4430 1199}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 1321 4340 1271
% 
\special{pn 8}%
\special{pa 4340 1321}%
\special{pa 4340 1271}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4120 2283 4120 2103
% 
\special{pn 13}%
\special{pa 4120 2283}%
\special{pa 4120 2103}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4180 2104 4120 2104 4180 2044 4120 2104
% 
\special{pn 13}%
\special{ar 4180 2104 60 60 3.1415927 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 4600 2044 4180 2044
% 
\special{pn 13}%
\special{pa 4600 2044}%
\special{pa 4180 2044}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3970 2279
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3970 2279 16 16 0 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3264 579 3160 639 3440 579 3160 579
% 
\special{pn 13}%
\special{ar 3264 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3554 579 3450 639 3730 579 3450 579
% 
\special{pn 13}%
\special{ar 3554 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4384 579 4280 639 4560 579 4280 579
% 
\special{pn 13}%
\special{ar 4384 579 104 60 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4674 579 4570 639 4850 579 4570 579
% 
\special{pn 13}%
\special{ar 4674 579 104 60 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 2 3970 2279 3970 2209
% 
\special{pn 4}%
\special{pa 3970 2279}%
\special{pa 3970 2209}%
\special{fp}%
% CIRCLE 3 1 3 0 Black White  
% 4 3760 2099 3968 2099 3968 2099 3760 2019
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 3760 1891}%
\special{pa 3774 1891}%
\special{pa 3775 1892}%
\special{pa 3785 1892}%
\special{pa 3785 1893}%
\special{pa 3792 1893}%
\special{pa 3793 1894}%
\special{pa 3798 1894}%
\special{pa 3799 1895}%
\special{pa 3803 1895}%
\special{pa 3803 1896}%
\special{pa 3807 1896}%
\special{pa 3808 1897}%
\special{pa 3815 1898}%
\special{pa 3816 1899}%
\special{pa 3818 1899}%
\special{pa 3819 1900}%
\special{pa 3822 1900}%
\special{pa 3823 1901}%
\special{pa 3825 1901}%
\special{pa 3825 1902}%
\special{pa 3828 1902}%
\special{pa 3828 1903}%
\special{pa 3828 1903}%
\special{fp}%
\special{pa 3883 1932}%
\special{pa 3886 1933}%
\special{pa 3886 1934}%
\special{pa 3887 1934}%
\special{pa 3887 1935}%
\special{pa 3890 1936}%
\special{pa 3890 1937}%
\special{pa 3891 1937}%
\special{pa 3891 1938}%
\special{pa 3892 1938}%
\special{pa 3895 1941}%
\special{pa 3896 1941}%
\special{pa 3896 1942}%
\special{pa 3897 1942}%
\special{pa 3897 1943}%
\special{pa 3898 1943}%
\special{pa 3899 1944}%
\special{pa 3899 1945}%
\special{pa 3900 1945}%
\special{pa 3904 1949}%
\special{pa 3905 1949}%
\special{pa 3905 1950}%
\special{pa 3906 1951}%
\special{pa 3907 1951}%
\special{pa 3907 1952}%
\special{pa 3908 1953}%
\special{pa 3909 1953}%
\special{pa 3909 1954}%
\special{pa 3913 1958}%
\special{pa 3913 1959}%
\special{pa 3914 1959}%
\special{pa 3915 1960}%
\special{pa 3915 1961}%
\special{pa 3916 1961}%
\special{pa 3916 1962}%
\special{pa 3917 1962}%
\special{pa 3917 1963}%
\special{pa 3918 1963}%
\special{pa 3918 1964}%
\special{pa 3919 1964}%
\special{pa 3920 1967}%
\special{pa 3921 1967}%
\special{pa 3921 1968}%
\special{pa 3922 1968}%
\special{pa 3922 1969}%
\special{pa 3925 1972}%
\special{pa 3925 1973}%
\special{pa 3926 1973}%
\special{pa 3926 1974}%
\special{pa 3927 1974}%
\special{pa 3928 1976}%
\special{fp}%
\special{pa 3957 2032}%
\special{pa 3957 2033}%
\special{pa 3958 2034}%
\special{pa 3958 2037}%
\special{pa 3959 2037}%
\special{pa 3959 2040}%
\special{pa 3960 2040}%
\special{pa 3961 2047}%
\special{pa 3962 2048}%
\special{pa 3962 2051}%
\special{pa 3963 2052}%
\special{pa 3963 2056}%
\special{pa 3964 2056}%
\special{pa 3964 2061}%
\special{pa 3965 2061}%
\special{pa 3965 2067}%
\special{pa 3966 2067}%
\special{pa 3966 2074}%
\special{pa 3967 2074}%
\special{pa 3967 2084}%
\special{pa 3968 2085}%
\special{pa 3968 2099}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 3970 2093 3970 2183
% 
\special{pn 4}%
\special{pa 3970 2093}%
\special{pa 3970 2183}%
\special{da 0.070}%
% CIRCLE 3 1 3 0 Black White  
% 4 4176 2099 3968 2099 4176 2019 3968 2099
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 3968 2099}%
\special{pa 3968 2085}%
\special{pa 3969 2085}%
\special{pa 3969 2074}%
\special{pa 3970 2074}%
\special{pa 3970 2067}%
\special{pa 3971 2067}%
\special{pa 3971 2061}%
\special{pa 3972 2061}%
\special{pa 3972 2056}%
\special{pa 3973 2055}%
\special{pa 3974 2049}%
\special{fp}%
\special{pa 3990 2006}%
\special{pa 3990 2005}%
\special{pa 3991 2004}%
\special{pa 3991 2003}%
\special{pa 3992 2003}%
\special{pa 3992 2001}%
\special{pa 3993 2001}%
\special{pa 3993 2000}%
\special{pa 3994 1999}%
\special{pa 3994 1997}%
\special{pa 3995 1997}%
\special{pa 3996 1994}%
\special{pa 3997 1994}%
\special{pa 3997 1992}%
\special{pa 3998 1992}%
\special{pa 3999 1989}%
\special{pa 4000 1989}%
\special{pa 4001 1986}%
\special{pa 4002 1986}%
\special{pa 4003 1983}%
\special{pa 4004 1983}%
\special{pa 4004 1981}%
\special{pa 4005 1981}%
\special{pa 4005 1980}%
\special{pa 4006 1980}%
\special{pa 4007 1977}%
\special{pa 4008 1977}%
\special{pa 4009 1974}%
\special{pa 4010 1974}%
\special{pa 4010 1973}%
\special{pa 4011 1973}%
\special{pa 4011 1972}%
\special{pa 4013 1970}%
\special{pa 4013 1969}%
\special{pa 4014 1969}%
\special{pa 4014 1968}%
\special{fp}%
\special{pa 4046 1937}%
\special{pa 4046 1936}%
\special{pa 4047 1936}%
\special{pa 4049 1934}%
\special{pa 4050 1934}%
\special{pa 4050 1933}%
\special{pa 4051 1933}%
\special{pa 4053 1931}%
\special{pa 4054 1931}%
\special{pa 4054 1930}%
\special{pa 4057 1929}%
\special{pa 4057 1928}%
\special{pa 4058 1928}%
\special{pa 4058 1927}%
\special{pa 4060 1927}%
\special{pa 4060 1926}%
\special{pa 4061 1926}%
\special{pa 4061 1925}%
\special{pa 4063 1925}%
\special{pa 4063 1924}%
\special{pa 4066 1923}%
\special{pa 4066 1922}%
\special{pa 4069 1921}%
\special{pa 4069 1920}%
\special{pa 4071 1920}%
\special{pa 4071 1919}%
\special{pa 4074 1918}%
\special{pa 4074 1917}%
\special{pa 4076 1917}%
\special{pa 4077 1916}%
\special{pa 4078 1916}%
\special{pa 4078 1915}%
\special{pa 4080 1915}%
\special{pa 4080 1914}%
\special{pa 4081 1914}%
\special{pa 4082 1913}%
\special{pa 4084 1913}%
\special{fp}%
\special{pa 4127 1897}%
\special{pa 4128 1897}%
\special{pa 4129 1896}%
\special{pa 4133 1896}%
\special{pa 4133 1895}%
\special{pa 4138 1895}%
\special{pa 4138 1894}%
\special{pa 4144 1894}%
\special{pa 4144 1893}%
\special{pa 4151 1893}%
\special{pa 4151 1892}%
\special{pa 4162 1892}%
\special{pa 4162 1891}%
\special{pa 4176 1891}%
\special{fp}%
% CIRCLE 3 1 3 0 Black White  
% 4 3890 1739 3666 1739 3754 1559 3714 1739
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 3666 1739}%
\special{pa 3666 1725}%
\special{pa 3667 1724}%
\special{pa 3667 1713}%
\special{pa 3668 1713}%
\special{pa 3668 1706}%
\special{pa 3669 1705}%
\special{pa 3670 1694}%
\special{pa 3671 1694}%
\special{pa 3671 1690}%
\special{pa 3672 1689}%
\special{pa 3673 1682}%
\special{pa 3674 1681}%
\special{pa 3674 1678}%
\special{pa 3675 1678}%
\special{pa 3675 1675}%
\special{pa 3676 1674}%
\special{pa 3676 1672}%
\special{pa 3677 1671}%
\special{pa 3677 1668}%
\special{pa 3678 1668}%
\special{pa 3678 1666}%
\special{fp}%
\special{pa 3711 1604}%
\special{pa 3712 1602}%
\special{pa 3713 1602}%
\special{pa 3713 1601}%
\special{pa 3714 1601}%
\special{pa 3714 1600}%
\special{pa 3715 1600}%
\special{pa 3716 1597}%
\special{pa 3717 1597}%
\special{pa 3717 1596}%
\special{pa 3718 1596}%
\special{pa 3718 1595}%
\special{pa 3719 1595}%
\special{pa 3719 1594}%
\special{pa 3720 1594}%
\special{pa 3720 1593}%
\special{pa 3722 1591}%
\special{pa 3722 1590}%
\special{pa 3723 1590}%
\special{pa 3723 1589}%
\special{pa 3724 1589}%
\special{pa 3724 1588}%
\special{pa 3725 1588}%
\special{pa 3725 1587}%
\special{pa 3726 1587}%
\special{pa 3726 1586}%
\special{pa 3727 1586}%
\special{pa 3727 1585}%
\special{pa 3728 1585}%
\special{pa 3728 1584}%
\special{pa 3729 1584}%
\special{pa 3729 1583}%
\special{pa 3730 1582}%
\special{pa 3731 1582}%
\special{pa 3731 1581}%
\special{pa 3732 1580}%
\special{pa 3733 1580}%
\special{pa 3733 1579}%
\special{pa 3734 1578}%
\special{pa 3735 1578}%
\special{pa 3735 1577}%
\special{pa 3736 1577}%
\special{pa 3736 1576}%
\special{pa 3737 1576}%
\special{pa 3737 1575}%
\special{pa 3738 1575}%
\special{pa 3738 1574}%
\special{pa 3739 1574}%
\special{pa 3739 1573}%
\special{pa 3740 1573}%
\special{pa 3740 1572}%
\special{pa 3741 1572}%
\special{pa 3741 1571}%
\special{pa 3742 1571}%
\special{pa 3745 1568}%
\special{pa 3746 1568}%
\special{pa 3746 1567}%
\special{pa 3747 1567}%
\special{pa 3747 1566}%
\special{pa 3748 1566}%
\special{pa 3748 1565}%
\special{pa 3751 1564}%
\special{pa 3751 1563}%
\special{pa 3752 1563}%
\special{pa 3753 1562}%
\special{pa 3753 1561}%
\special{pa 3754 1561}%
\special{pa 3755 1560}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 3320 1835 3264 1835 3264 1835 3320 1955
% 
\special{pn 4}%
\special{ar 3320 1835 56 56 1.5707963 3.1415927}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3220 1659 3176 1629 3296 1659 3056 1659
% 
\special{pn 4}%
\special{ar 3220 1659 44 30 3.1415927 6.2831853}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3220 1659 3176 1629 3176 1659 3200 1699
% 
\special{pn 4}%
\special{ar 3220 1659 44 30 1.8976230 3.1415927}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3220 1659 3176 1629 3240 1699 3280 1659
% 
\special{pn 4}%
\special{ar 3220 1659 44 30 6.2831853 1.2439697}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3264 1499 3180 1439 3380 1499 3140 1499
% 
\special{pn 4}%
\special{ar 3264 1499 84 60 3.1415927 6.2831853}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3264 1499 3180 1439 3180 1499 3200 1539
% 
\special{pn 4}%
\special{ar 3264 1499 84 60 2.4227627 3.1415927}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3264 1499 3180 1439 3320 1539 3360 1499
% 
\special{pn 4}%
\special{ar 3264 1499 84 60 6.2831853 0.7853982}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3264 1499 3180 1439 3240 1543 3290 1543
% 
\special{pn 4}%
\special{ar 3264 1499 84 60 1.1737169 1.9401300}%
% LINE 3 1 3 0 Black White  
% 2 3264 1837 3264 1659
% 
\special{pn 4}%
\special{pa 3264 1837}%
\special{pa 3264 1659}%
\special{da 0.070}%
% LINE 3 0 3 0 Black White  
% 2 3264 1659 3264 1557
% 
\special{pn 4}%
\special{pa 3264 1659}%
\special{pa 3264 1557}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3264 1557 3264 1459
% 
\special{pn 4}%
\special{pa 3264 1557}%
\special{pa 3264 1459}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 3264 1419 3264 635
% 
\special{pn 4}%
\special{pa 3264 1419}%
\special{pa 3264 635}%
\special{da 0.070}%
% LINE 3 0 3 0 Black White  
% 2 3264 635 3264 539
% 
\special{pn 4}%
\special{pa 3264 635}%
\special{pa 3264 539}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3264 499 3264 419
% 
\special{pn 4}%
\special{pa 3264 499}%
\special{pa 3264 419}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3264 579 3160 519 3160 579 3200 619
% 
\special{pn 13}%
\special{ar 3264 579 104 60 2.3186182 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3266 579 3370 519 3330 619 3370 579
% 
\special{pn 13}%
\special{ar 3266 579 104 60 6.2831853 0.8229745}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3266 579 3160 519 3220 659 3220 819
% 
\special{pn 13}%
\special{ar 3266 579 106 60 1.6788642 1.8861504}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3266 579 3162 519 3310 899 3310 659
% 
\special{pn 13}%
\special{ar 3266 579 104 60 1.2642290 1.4916825}%
% LINE 2 0 3 0 Black White  
% 2 3220 509 3220 419
% 
\special{pn 8}%
\special{pa 3220 509}%
\special{pa 3220 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 509 3310 419
% 
\special{pn 8}%
\special{pa 3310 509}%
\special{pa 3310 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 724 3220 1438
% 
\special{pn 8}%
\special{pa 3220 724}%
\special{pa 3220 1438}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 1468 3220 1622
% 
\special{pn 8}%
\special{pa 3220 1468}%
\special{pa 3220 1622}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 1646 3220 1864
% 
\special{pn 8}%
\special{pa 3220 1646}%
\special{pa 3220 1864}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3220 727 3220 539
% 
\special{pn 8}%
\special{pa 3220 727}%
\special{pa 3220 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 727 3310 539
% 
\special{pn 8}%
\special{pa 3310 727}%
\special{pa 3310 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3510 509 3510 419
% 
\special{pn 8}%
\special{pa 3510 509}%
\special{pa 3510 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 509 3600 419
% 
\special{pn 8}%
\special{pa 3600 509}%
\special{pa 3600 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3510 727 3510 539
% 
\special{pn 8}%
\special{pa 3510 727}%
\special{pa 3510 539}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 727 3600 539
% 
\special{pn 8}%
\special{pa 3600 727}%
\special{pa 3600 539}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3553 579 3657 519 3617 619 3657 579
% 
\special{pn 13}%
\special{ar 3553 579 104 60 6.2831853 0.8229745}%
% LINE 3 0 3 0 Black White  
% 2 3555 635 3555 539
% 
\special{pn 4}%
\special{pa 3555 635}%
\special{pa 3555 539}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3555 499 3555 419
% 
\special{pn 4}%
\special{pa 3555 499}%
\special{pa 3555 419}%
\special{fp}%
% CIRCLE 3 1 3 0 Black White  
% 4 3410 419 3555 419 3555 419 3315 419
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 3265 419}%
\special{pa 3265 407}%
\special{pa 3266 407}%
\special{pa 3266 398}%
\special{pa 3267 398}%
\special{pa 3267 392}%
\special{pa 3268 392}%
\special{pa 3268 387}%
\special{pa 3269 387}%
\special{pa 3269 383}%
\special{pa 3270 383}%
\special{pa 3271 376}%
\special{pa 3272 376}%
\special{pa 3272 373}%
\special{pa 3273 373}%
\special{pa 3273 370}%
\special{pa 3274 370}%
\special{pa 3274 368}%
\special{fp}%
\special{pa 3298 326}%
\special{pa 3299 326}%
\special{pa 3299 325}%
\special{pa 3300 325}%
\special{pa 3300 324}%
\special{pa 3301 324}%
\special{pa 3301 323}%
\special{pa 3302 323}%
\special{pa 3302 322}%
\special{pa 3303 322}%
\special{pa 3303 321}%
\special{pa 3311 313}%
\special{pa 3312 313}%
\special{pa 3312 312}%
\special{pa 3313 311}%
\special{pa 3314 311}%
\special{pa 3314 310}%
\special{pa 3315 310}%
\special{pa 3315 309}%
\special{pa 3316 309}%
\special{pa 3316 308}%
\special{pa 3317 308}%
\special{pa 3319 306}%
\special{pa 3320 306}%
\special{pa 3320 305}%
\special{pa 3321 305}%
\special{pa 3321 304}%
\special{pa 3324 303}%
\special{pa 3324 302}%
\special{pa 3325 302}%
\special{pa 3325 301}%
\special{pa 3328 300}%
\special{pa 3328 299}%
\special{pa 3331 298}%
\special{pa 3331 297}%
\special{pa 3334 296}%
\special{pa 3334 295}%
\special{pa 3336 295}%
\special{pa 3336 295}%
\special{fp}%
\special{pa 3382 277}%
\special{pa 3383 277}%
\special{pa 3384 276}%
\special{pa 3389 276}%
\special{pa 3389 275}%
\special{pa 3398 275}%
\special{pa 3398 274}%
\special{pa 3422 274}%
\special{pa 3422 275}%
\special{pa 3430 275}%
\special{pa 3431 276}%
\special{pa 3437 276}%
\special{pa 3437 276}%
\special{fp}%
\special{pa 3484 294}%
\special{pa 3485 295}%
\special{pa 3486 295}%
\special{pa 3486 296}%
\special{pa 3488 296}%
\special{pa 3488 297}%
\special{pa 3489 297}%
\special{pa 3489 298}%
\special{pa 3492 299}%
\special{pa 3492 300}%
\special{pa 3494 300}%
\special{pa 3494 301}%
\special{pa 3495 301}%
\special{pa 3495 302}%
\special{pa 3498 303}%
\special{pa 3498 304}%
\special{pa 3499 304}%
\special{pa 3499 305}%
\special{pa 3500 305}%
\special{pa 3500 306}%
\special{pa 3503 307}%
\special{pa 3503 308}%
\special{pa 3504 308}%
\special{pa 3504 309}%
\special{pa 3505 309}%
\special{pa 3505 310}%
\special{pa 3506 310}%
\special{pa 3506 311}%
\special{pa 3507 311}%
\special{pa 3507 312}%
\special{pa 3508 312}%
\special{pa 3508 313}%
\special{pa 3509 313}%
\special{pa 3517 321}%
\special{pa 3517 322}%
\special{pa 3518 322}%
\special{pa 3518 323}%
\special{pa 3519 323}%
\special{pa 3519 324}%
\special{pa 3520 324}%
\special{pa 3520 325}%
\special{pa 3520 325}%
\special{fp}%
\special{pa 3545 366}%
\special{pa 3546 370}%
\special{pa 3547 370}%
\special{pa 3547 373}%
\special{pa 3548 373}%
\special{pa 3548 376}%
\special{pa 3549 376}%
\special{pa 3550 383}%
\special{pa 3551 384}%
\special{pa 3551 387}%
\special{pa 3552 388}%
\special{pa 3552 392}%
\special{pa 3553 392}%
\special{pa 3553 398}%
\special{pa 3554 399}%
\special{pa 3554 407}%
\special{pa 3555 407}%
\special{pa 3555 419}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3554 579 3450 519 3450 579 3490 619
% 
\special{pn 13}%
\special{ar 3554 579 104 60 2.3186182 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3556 579 3450 519 3510 659 3510 819
% 
\special{pn 13}%
\special{ar 3556 579 106 60 1.6788642 1.8861504}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3556 579 3452 519 3600 899 3600 659
% 
\special{pn 13}%
\special{ar 3556 579 104 60 1.2642290 1.4916825}%
% CIRCLE 3 0 3 0 Black White  
% 4 3680 1878 3668 1878 3668 1878 3680 1918
% 
\special{pn 4}%
\special{ar 3680 1878 12 12 1.5707963 3.1415927}%
% LINE 3 1 3 0 Black White  
% 2 3668 1878 3668 1737
% 
\special{pn 4}%
\special{pa 3668 1878}%
\special{pa 3668 1737}%
\special{da 0.070}%
% CIRCLE 3 1 3 0 Black White  
% 4 4050 1739 4274 1739 4226 1739 4186 1559
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4185 1560}%
\special{pa 4185 1561}%
\special{pa 4188 1562}%
\special{pa 4188 1563}%
\special{pa 4189 1563}%
\special{pa 4189 1564}%
\special{pa 4192 1565}%
\special{pa 4192 1566}%
\special{pa 4193 1566}%
\special{pa 4193 1567}%
\special{pa 4194 1567}%
\special{pa 4194 1568}%
\special{pa 4195 1568}%
\special{pa 4195 1569}%
\special{pa 4196 1569}%
\special{pa 4198 1571}%
\special{pa 4199 1571}%
\special{pa 4199 1572}%
\special{pa 4200 1572}%
\special{pa 4200 1573}%
\special{pa 4201 1573}%
\special{pa 4201 1574}%
\special{pa 4202 1574}%
\special{pa 4202 1575}%
\special{pa 4203 1575}%
\special{pa 4203 1576}%
\special{pa 4204 1576}%
\special{pa 4204 1577}%
\special{pa 4205 1577}%
\special{pa 4206 1578}%
\special{pa 4206 1579}%
\special{pa 4207 1579}%
\special{pa 4208 1580}%
\special{pa 4208 1581}%
\special{pa 4209 1581}%
\special{pa 4210 1582}%
\special{pa 4210 1583}%
\special{pa 4211 1583}%
\special{pa 4211 1584}%
\special{pa 4212 1584}%
\special{pa 4212 1585}%
\special{pa 4213 1585}%
\special{pa 4213 1586}%
\special{pa 4214 1586}%
\special{pa 4214 1587}%
\special{pa 4215 1587}%
\special{pa 4215 1588}%
\special{pa 4216 1588}%
\special{pa 4216 1589}%
\special{pa 4217 1589}%
\special{pa 4217 1590}%
\special{pa 4218 1591}%
\special{pa 4219 1591}%
\special{pa 4220 1594}%
\special{pa 4221 1594}%
\special{pa 4221 1595}%
\special{pa 4222 1595}%
\special{pa 4222 1596}%
\special{pa 4223 1596}%
\special{pa 4223 1597}%
\special{pa 4224 1597}%
\special{pa 4225 1600}%
\special{pa 4226 1600}%
\special{pa 4226 1601}%
\special{pa 4227 1601}%
\special{pa 4227 1602}%
\special{pa 4229 1604}%
\special{fp}%
\special{pa 4262 1667}%
\special{pa 4262 1668}%
\special{pa 4263 1668}%
\special{pa 4263 1671}%
\special{pa 4264 1671}%
\special{pa 4265 1678}%
\special{pa 4266 1678}%
\special{pa 4266 1682}%
\special{pa 4267 1682}%
\special{pa 4267 1685}%
\special{pa 4268 1686}%
\special{pa 4268 1690}%
\special{pa 4269 1690}%
\special{pa 4269 1694}%
\special{pa 4270 1694}%
\special{pa 4271 1705}%
\special{pa 4272 1706}%
\special{pa 4272 1713}%
\special{pa 4273 1714}%
\special{pa 4273 1724}%
\special{pa 4274 1725}%
\special{pa 4274 1739}%
\special{fp}%
% CIRCLE 3 1 3 0 Black White  
% 4 3779 977 3555 977 3603 977 3643 1157
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 3644 1156}%
\special{pa 3642 1154}%
\special{pa 3641 1154}%
\special{pa 3641 1153}%
\special{pa 3640 1153}%
\special{pa 3640 1152}%
\special{pa 3637 1151}%
\special{pa 3637 1150}%
\special{pa 3636 1149}%
\special{pa 3635 1149}%
\special{pa 3635 1148}%
\special{pa 3634 1148}%
\special{pa 3630 1144}%
\special{pa 3629 1144}%
\special{pa 3629 1143}%
\special{pa 3628 1143}%
\special{pa 3628 1142}%
\special{pa 3627 1142}%
\special{pa 3627 1141}%
\special{pa 3626 1141}%
\special{pa 3626 1140}%
\special{pa 3625 1140}%
\special{pa 3625 1139}%
\special{pa 3624 1139}%
\special{pa 3624 1138}%
\special{pa 3623 1138}%
\special{pa 3622 1137}%
\special{pa 3622 1136}%
\special{pa 3621 1136}%
\special{pa 3619 1134}%
\special{pa 3619 1133}%
\special{pa 3618 1133}%
\special{pa 3617 1132}%
\special{pa 3617 1131}%
\special{pa 3616 1131}%
\special{pa 3616 1130}%
\special{pa 3615 1130}%
\special{pa 3615 1129}%
\special{pa 3614 1129}%
\special{pa 3614 1128}%
\special{pa 3613 1128}%
\special{pa 3613 1127}%
\special{pa 3612 1126}%
\special{pa 3611 1126}%
\special{pa 3611 1125}%
\special{pa 3609 1123}%
\special{pa 3609 1122}%
\special{pa 3608 1122}%
\special{pa 3608 1121}%
\special{pa 3607 1121}%
\special{pa 3607 1120}%
\special{pa 3606 1120}%
\special{pa 3606 1119}%
\special{pa 3603 1116}%
\special{pa 3603 1115}%
\special{pa 3602 1115}%
\special{pa 3602 1114}%
\special{pa 3600 1112}%
\special{pa 3600 1111}%
\special{pa 3599 1111}%
\special{pa 3599 1110}%
\special{fp}%
\special{pa 3567 1048}%
\special{pa 3567 1048}%
\special{pa 3566 1048}%
\special{pa 3566 1045}%
\special{pa 3565 1045}%
\special{pa 3564 1038}%
\special{pa 3563 1038}%
\special{pa 3563 1034}%
\special{pa 3562 1034}%
\special{pa 3562 1031}%
\special{pa 3561 1030}%
\special{pa 3561 1026}%
\special{pa 3560 1026}%
\special{pa 3559 1017}%
\special{pa 3558 1016}%
\special{pa 3558 1011}%
\special{pa 3557 1010}%
\special{pa 3557 1003}%
\special{pa 3556 1002}%
\special{pa 3556 992}%
\special{pa 3555 992}%
\special{pa 3555 977}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 3555 978 3555 638
% 
\special{pn 4}%
\special{pa 3555 978}%
\special{pa 3555 638}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 4187 1562 3639 1151
% 
\special{pn 4}%
\special{pa 4187 1562}%
\special{pa 3639 1151}%
\special{da 0.070}%
% LINE 2 0 3 0 Black White  
% 2 3310 724 3310 1439
% 
\special{pn 8}%
\special{pa 3310 724}%
\special{pa 3310 1439}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 1468 3310 1748
% 
\special{pn 8}%
\special{pa 3310 1468}%
\special{pa 3310 1748}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 4274 1878 4274 1737
% 
\special{pn 4}%
\special{pa 4274 1878}%
\special{pa 4274 1737}%
\special{da 0.070}%
% CIRCLE 3 0 3 0 Black White  
% 4 4261 1878 4273 1878 4261 1918 4273 1878
% 
\special{pn 4}%
\special{ar 4261 1878 12 12 6.2831853 1.5707963}%
% LINE 3 1 3 0 Black White  
% 2 4675 1878 4675 1737
% 
\special{pn 4}%
\special{pa 4675 1878}%
\special{pa 4675 1737}%
\special{da 0.070}%
% CIRCLE 3 0 3 0 Black White  
% 4 4662 1878 4674 1878 4662 1918 4674 1878
% 
\special{pn 4}%
\special{ar 4662 1878 12 12 6.2831853 1.5707963}%
% LINE 3 1 3 0 Black White  
% 2 4662 1890 4172 1890
% 
\special{pn 4}%
\special{pa 4662 1890}%
\special{pa 4172 1890}%
\special{da 0.070}%
% CIRCLE 3 1 3 0 Black White  
% 4 4520 1609 4674 1609 4674 1609 4520 1449
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4520 1455}%
\special{pa 4532 1455}%
\special{pa 4533 1456}%
\special{pa 4541 1456}%
\special{pa 4542 1457}%
\special{pa 4547 1457}%
\special{pa 4548 1458}%
\special{pa 4557 1459}%
\special{pa 4557 1460}%
\special{pa 4561 1460}%
\special{pa 4561 1461}%
\special{pa 4564 1461}%
\special{pa 4564 1462}%
\special{pa 4567 1462}%
\special{pa 4568 1463}%
\special{pa 4570 1463}%
\special{pa 4570 1464}%
\special{pa 4572 1464}%
\special{fp}%
\special{pa 4612 1486}%
\special{pa 4615 1487}%
\special{pa 4615 1488}%
\special{pa 4616 1488}%
\special{pa 4616 1489}%
\special{pa 4617 1489}%
\special{pa 4617 1490}%
\special{pa 4618 1490}%
\special{pa 4620 1492}%
\special{pa 4621 1492}%
\special{pa 4621 1493}%
\special{pa 4622 1493}%
\special{pa 4622 1494}%
\special{pa 4623 1494}%
\special{pa 4623 1495}%
\special{pa 4624 1495}%
\special{pa 4624 1496}%
\special{pa 4625 1496}%
\special{pa 4625 1497}%
\special{pa 4626 1497}%
\special{pa 4626 1498}%
\special{pa 4627 1498}%
\special{pa 4627 1499}%
\special{pa 4628 1499}%
\special{pa 4628 1500}%
\special{pa 4629 1500}%
\special{pa 4629 1501}%
\special{pa 4630 1501}%
\special{pa 4630 1502}%
\special{pa 4631 1502}%
\special{pa 4631 1503}%
\special{pa 4632 1503}%
\special{pa 4632 1504}%
\special{pa 4633 1504}%
\special{pa 4633 1505}%
\special{pa 4634 1505}%
\special{pa 4634 1506}%
\special{pa 4635 1506}%
\special{pa 4635 1507}%
\special{pa 4636 1507}%
\special{pa 4636 1508}%
\special{pa 4637 1508}%
\special{pa 4637 1509}%
\special{pa 4639 1511}%
\special{pa 4639 1512}%
\special{pa 4640 1512}%
\special{pa 4640 1513}%
\special{pa 4641 1513}%
\special{pa 4641 1514}%
\special{pa 4642 1514}%
\special{pa 4643 1517}%
\special{fp}%
\special{pa 4665 1557}%
\special{pa 4665 1559}%
\special{pa 4666 1559}%
\special{pa 4666 1561}%
\special{pa 4667 1562}%
\special{pa 4667 1565}%
\special{pa 4668 1565}%
\special{pa 4668 1568}%
\special{pa 4669 1568}%
\special{pa 4669 1572}%
\special{pa 4670 1572}%
\special{pa 4671 1581}%
\special{pa 4672 1582}%
\special{pa 4672 1587}%
\special{pa 4673 1588}%
\special{pa 4673 1596}%
\special{pa 4674 1597}%
\special{pa 4674 1609}%
\special{fp}%
% CIRCLE 3 1 3 0 Black White  
% 4 4522 1317 4384 1317 4384 1317 4522 1519
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4522 1455}%
\special{pa 4510 1455}%
\special{pa 4510 1454}%
\special{pa 4502 1454}%
\special{pa 4502 1453}%
\special{pa 4496 1453}%
\special{pa 4496 1452}%
\special{pa 4491 1452}%
\special{pa 4491 1451}%
\special{pa 4487 1451}%
\special{pa 4487 1450}%
\special{pa 4483 1450}%
\special{pa 4483 1449}%
\special{pa 4480 1449}%
\special{pa 4480 1448}%
\special{pa 4477 1448}%
\special{fp}%
\special{pa 4440 1428}%
\special{pa 4439 1428}%
\special{pa 4439 1427}%
\special{pa 4438 1427}%
\special{pa 4438 1426}%
\special{pa 4437 1426}%
\special{pa 4437 1425}%
\special{pa 4434 1424}%
\special{pa 4434 1423}%
\special{pa 4433 1423}%
\special{pa 4433 1422}%
\special{pa 4432 1422}%
\special{pa 4432 1421}%
\special{pa 4431 1421}%
\special{pa 4431 1420}%
\special{pa 4430 1420}%
\special{pa 4430 1419}%
\special{pa 4429 1419}%
\special{pa 4427 1417}%
\special{pa 4426 1417}%
\special{pa 4426 1416}%
\special{pa 4425 1415}%
\special{pa 4424 1415}%
\special{pa 4424 1414}%
\special{pa 4423 1414}%
\special{pa 4423 1413}%
\special{pa 4422 1412}%
\special{pa 4421 1412}%
\special{pa 4421 1411}%
\special{pa 4419 1409}%
\special{pa 4419 1408}%
\special{pa 4418 1408}%
\special{pa 4418 1407}%
\special{pa 4417 1407}%
\special{pa 4417 1406}%
\special{pa 4416 1406}%
\special{pa 4416 1405}%
\special{pa 4415 1405}%
\special{pa 4414 1402}%
\special{pa 4413 1402}%
\special{pa 4413 1401}%
\special{pa 4412 1401}%
\special{pa 4412 1400}%
\special{pa 4411 1400}%
\special{fp}%
\special{pa 4392 1362}%
\special{pa 4391 1362}%
\special{pa 4391 1359}%
\special{pa 4390 1359}%
\special{pa 4389 1352}%
\special{pa 4388 1352}%
\special{pa 4388 1348}%
\special{pa 4387 1348}%
\special{pa 4387 1343}%
\special{pa 4386 1343}%
\special{pa 4386 1337}%
\special{pa 4385 1337}%
\special{pa 4385 1329}%
\special{pa 4384 1329}%
\special{pa 4384 1317}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 4384 1319 4384 1233
% 
\special{pn 4}%
\special{pa 4384 1319}%
\special{pa 4384 1233}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 4380 419 4380 939
% 
\special{pn 4}%
\special{pa 4380 419}%
\special{pa 4380 939}%
\special{da 0.070}%
% CIRCLE 3 1 3 0 Black White  
% 4 4526 419 4671 419 4671 419 4431 419
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4381 419}%
\special{pa 4381 407}%
\special{pa 4382 407}%
\special{pa 4382 398}%
\special{pa 4383 398}%
\special{pa 4383 392}%
\special{pa 4384 392}%
\special{pa 4385 383}%
\special{pa 4386 383}%
\special{pa 4386 379}%
\special{pa 4387 379}%
\special{pa 4387 376}%
\special{pa 4388 376}%
\special{pa 4388 373}%
\special{pa 4389 373}%
\special{pa 4389 370}%
\special{pa 4390 370}%
\special{pa 4391 367}%
\special{fp}%
\special{pa 4415 325}%
\special{pa 4415 325}%
\special{pa 4416 325}%
\special{pa 4416 324}%
\special{pa 4417 324}%
\special{pa 4417 323}%
\special{pa 4418 323}%
\special{pa 4418 322}%
\special{pa 4419 322}%
\special{pa 4419 321}%
\special{pa 4420 321}%
\special{pa 4420 320}%
\special{pa 4422 318}%
\special{pa 4422 317}%
\special{pa 4423 317}%
\special{pa 4427 313}%
\special{pa 4428 313}%
\special{pa 4428 312}%
\special{pa 4429 311}%
\special{pa 4430 311}%
\special{pa 4430 310}%
\special{pa 4431 310}%
\special{pa 4431 309}%
\special{pa 4432 309}%
\special{pa 4432 308}%
\special{pa 4433 308}%
\special{pa 4435 306}%
\special{pa 4436 306}%
\special{pa 4436 305}%
\special{pa 4437 305}%
\special{pa 4437 304}%
\special{pa 4440 303}%
\special{pa 4440 302}%
\special{pa 4441 302}%
\special{pa 4441 301}%
\special{pa 4442 301}%
\special{pa 4442 300}%
\special{pa 4444 300}%
\special{pa 4444 299}%
\special{pa 4445 299}%
\special{pa 4445 298}%
\special{pa 4447 298}%
\special{pa 4447 297}%
\special{pa 4450 296}%
\special{pa 4450 295}%
\special{pa 4452 295}%
\special{fp}%
\special{pa 4498 277}%
\special{pa 4499 277}%
\special{pa 4499 276}%
\special{pa 4505 276}%
\special{pa 4505 275}%
\special{pa 4514 275}%
\special{pa 4514 274}%
\special{pa 4538 274}%
\special{pa 4538 275}%
\special{pa 4547 275}%
\special{pa 4547 276}%
\special{pa 4553 276}%
\special{pa 4553 276}%
\special{fp}%
\special{pa 4600 294}%
\special{pa 4600 295}%
\special{pa 4602 295}%
\special{pa 4602 296}%
\special{pa 4605 297}%
\special{pa 4605 298}%
\special{pa 4608 299}%
\special{pa 4608 300}%
\special{pa 4611 301}%
\special{pa 4611 302}%
\special{pa 4612 302}%
\special{pa 4612 303}%
\special{pa 4615 304}%
\special{pa 4615 305}%
\special{pa 4616 305}%
\special{pa 4616 306}%
\special{pa 4617 306}%
\special{pa 4617 307}%
\special{pa 4620 308}%
\special{pa 4620 309}%
\special{pa 4621 309}%
\special{pa 4621 310}%
\special{pa 4622 310}%
\special{pa 4622 311}%
\special{pa 4623 311}%
\special{pa 4623 312}%
\special{pa 4624 312}%
\special{pa 4627 315}%
\special{pa 4628 315}%
\special{pa 4628 316}%
\special{pa 4632 320}%
\special{pa 4632 321}%
\special{pa 4633 321}%
\special{pa 4634 322}%
\special{pa 4634 323}%
\special{pa 4635 323}%
\special{pa 4635 324}%
\special{pa 4636 324}%
\special{pa 4636 325}%
\special{pa 4637 325}%
\special{pa 4637 326}%
\special{fp}%
\special{pa 4661 367}%
\special{pa 4662 370}%
\special{pa 4663 370}%
\special{pa 4663 373}%
\special{pa 4664 373}%
\special{pa 4664 376}%
\special{pa 4665 376}%
\special{pa 4665 379}%
\special{pa 4666 379}%
\special{pa 4666 383}%
\special{pa 4667 383}%
\special{pa 4668 392}%
\special{pa 4669 392}%
\special{pa 4669 398}%
\special{pa 4670 398}%
\special{pa 4670 407}%
\special{pa 4671 407}%
\special{pa 4671 419}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 4670 419 4670 779
% 
\special{pn 4}%
\special{pa 4670 419}%
\special{pa 4670 779}%
\special{da 0.070}%
% CIRCLE 3 1 3 0 Black White  
% 4 4446 757 4670 757 4582 937 4622 757
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4670 757}%
\special{pa 4670 772}%
\special{pa 4669 772}%
\special{pa 4669 783}%
\special{pa 4668 783}%
\special{pa 4668 790}%
\special{pa 4667 791}%
\special{pa 4666 802}%
\special{pa 4665 802}%
\special{pa 4665 806}%
\special{pa 4664 806}%
\special{pa 4664 810}%
\special{pa 4663 811}%
\special{pa 4662 818}%
\special{pa 4661 818}%
\special{pa 4661 821}%
\special{pa 4660 822}%
\special{pa 4660 824}%
\special{pa 4659 825}%
\special{pa 4659 828}%
\special{pa 4658 828}%
\special{pa 4658 831}%
\special{fp}%
\special{pa 4625 891}%
\special{pa 4625 892}%
\special{pa 4623 894}%
\special{pa 4623 895}%
\special{pa 4622 895}%
\special{pa 4622 896}%
\special{pa 4620 898}%
\special{pa 4620 899}%
\special{pa 4619 899}%
\special{pa 4619 900}%
\special{pa 4618 900}%
\special{pa 4618 901}%
\special{pa 4617 901}%
\special{pa 4617 902}%
\special{pa 4616 902}%
\special{pa 4616 903}%
\special{pa 4613 906}%
\special{pa 4613 907}%
\special{pa 4612 907}%
\special{pa 4612 908}%
\special{pa 4611 908}%
\special{pa 4611 909}%
\special{pa 4610 909}%
\special{pa 4610 910}%
\special{pa 4609 910}%
\special{pa 4609 911}%
\special{pa 4608 911}%
\special{pa 4608 912}%
\special{pa 4607 912}%
\special{pa 4607 913}%
\special{pa 4605 915}%
\special{pa 4604 915}%
\special{pa 4604 916}%
\special{pa 4603 916}%
\special{pa 4603 917}%
\special{pa 4602 917}%
\special{pa 4602 918}%
\special{pa 4601 918}%
\special{pa 4601 919}%
\special{pa 4600 919}%
\special{pa 4600 920}%
\special{pa 4599 920}%
\special{pa 4599 921}%
\special{pa 4598 921}%
\special{pa 4598 922}%
\special{pa 4597 922}%
\special{pa 4597 923}%
\special{pa 4596 923}%
\special{pa 4596 924}%
\special{pa 4595 924}%
\special{pa 4595 925}%
\special{pa 4594 925}%
\special{pa 4591 928}%
\special{pa 4590 928}%
\special{pa 4590 929}%
\special{pa 4589 929}%
\special{pa 4589 930}%
\special{pa 4588 930}%
\special{pa 4588 931}%
\special{pa 4586 931}%
\special{pa 4586 932}%
\special{pa 4585 932}%
\special{pa 4585 933}%
\special{pa 4584 933}%
\special{pa 4584 934}%
\special{pa 4583 934}%
\special{pa 4583 935}%
\special{pa 4582 935}%
\special{pa 4581 936}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 3752 1564 3860 1483
% 
\special{pn 4}%
\special{pa 3752 1564}%
\special{pa 3860 1483}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 4582 935 4062 1325
% 
\special{pn 4}%
\special{pa 4582 935}%
\special{pa 4062 1325}%
\special{da 0.070}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4384 579 4280 519 4280 579 4320 619
% 
\special{pn 13}%
\special{ar 4384 579 104 60 2.3186182 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4381 579 4275 519 4335 659 4335 819
% 
\special{pn 13}%
\special{ar 4381 579 106 60 1.6788642 1.8861504}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4383 579 4279 519 4427 899 4427 659
% 
\special{pn 13}%
\special{ar 4383 579 104 60 1.2642290 1.4916825}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4383 579 4487 519 4447 619 4487 579
% 
\special{pn 13}%
\special{ar 4383 579 104 60 6.2831853 0.8229745}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4674 579 4570 519 4570 579 4610 619
% 
\special{pn 13}%
\special{ar 4674 579 104 60 2.3186182 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4672 579 4566 519 4626 659 4626 819
% 
\special{pn 13}%
\special{ar 4672 579 106 60 1.6788642 1.8861504}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4675 579 4571 519 4719 899 4719 659
% 
\special{pn 13}%
\special{ar 4675 579 104 60 1.2642290 1.4916825}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4673 579 4777 519 4737 619 4777 579
% 
\special{pn 13}%
\special{ar 4673 579 104 60 6.2831853 0.8229745}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1891 3420 1740 3480 1740 3480 2060
% 
\special{pn 13}%
\special{ar 3480 1891 60 151 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1889 3420 1739 3560 1659 3480 1739
% 
\special{pn 13}%
\special{ar 3480 1889 60 150 4.7123890 5.4281326}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1891 3420 2041 3580 2041 3620 1921
% 
\special{pn 13}%
\special{ar 3480 1891 60 150 0.0855053 0.5404195}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1891 3420 1741 3620 1861 3580 1741
% 
\special{pn 13}%
\special{ar 3480 1891 60 150 5.7427658 6.1976800}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3480 1893 3420 2043 3480 2043 3560 2123
% 
\special{pn 13}%
\special{ar 3480 1893 60 150 0.8550527 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3368 1804 3418 1804
% 
\special{pn 8}%
\special{pa 3368 1804}%
\special{pa 3418 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3448 1804 3564 1804
% 
\special{pn 8}%
\special{pa 3448 1804}%
\special{pa 3564 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3760 1985 3450 1985
% 
\special{pn 8}%
\special{pa 3760 1985}%
\special{pa 3450 1985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3338 1985 3418 1985
% 
\special{pn 8}%
\special{pa 3338 1985}%
\special{pa 3418 1985}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 3760 1891 3440 1891
% 
\special{pn 4}%
\special{pa 3760 1891}%
\special{pa 3440 1891}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 3400 1891 3318 1891
% 
\special{pn 4}%
\special{pa 3400 1891}%
\special{pa 3318 1891}%
\special{da 0.070}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1891 4420 1740 4480 1740 4480 2060
% 
\special{pn 13}%
\special{ar 4480 1891 60 151 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1889 4420 1739 4560 1659 4480 1739
% 
\special{pn 13}%
\special{ar 4480 1889 60 150 4.7123890 5.4281326}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1891 4420 1741 4620 1861 4580 1741
% 
\special{pn 13}%
\special{ar 4480 1891 60 150 5.7427658 6.1976800}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1891 4420 2041 4580 2041 4620 1921
% 
\special{pn 13}%
\special{ar 4480 1891 60 150 0.0855053 0.5404195}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4480 1893 4420 2043 4480 2043 4560 2123
% 
\special{pn 13}%
\special{ar 4480 1893 60 150 0.8550527 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 4380 1804 4420 1804
% 
\special{pn 8}%
\special{pa 4380 1804}%
\special{pa 4420 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1804 4570 1804
% 
\special{pn 8}%
\special{pa 4450 1804}%
\special{pa 4570 1804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4180 1983 4420 1983
% 
\special{pn 8}%
\special{pa 4180 1983}%
\special{pa 4420 1983}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1985 4600 1985
% 
\special{pn 8}%
\special{pa 4450 1985}%
\special{pa 4600 1985}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4060 2163 4030 2103 4060 2163 4090 2103
% 
\special{pn 8}%
\special{pa 4060 2163}%
\special{pa 4030 2103}%
\special{fp}%
\special{pa 4060 2163}%
\special{pa 4090 2103}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3219 744 3189 804 3219 744 3249 804
% 
\special{pn 8}%
\special{pa 3219 744}%
\special{pa 3189 804}%
\special{fp}%
\special{pa 3219 744}%
\special{pa 3249 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4340 744 4310 804 4340 744 4370 804
% 
\special{pn 8}%
\special{pa 4340 744}%
\special{pa 4310 804}%
\special{fp}%
\special{pa 4340 744}%
\special{pa 4370 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4630 744 4600 804 4630 744 4660 804
% 
\special{pn 8}%
\special{pa 4630 744}%
\special{pa 4600 804}%
\special{fp}%
\special{pa 4630 744}%
\special{pa 4660 804}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3996 1803 3936 1773 3996 1803 3936 1833
% 
\special{pn 8}%
\special{pa 3996 1803}%
\special{pa 3936 1773}%
\special{fp}%
\special{pa 3996 1803}%
\special{pa 3936 1833}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 3430 276 3390 256 3430 276 3390 296
% 
\special{pn 4}%
\special{pa 3430 276}%
\special{pa 3390 256}%
\special{fp}%
\special{pa 3430 276}%
\special{pa 3390 296}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 4550 275 4510 255 4550 275 4510 295
% 
\special{pn 4}%
\special{pa 4550 275}%
\special{pa 4510 255}%
\special{fp}%
\special{pa 4550 275}%
\special{pa 4510 295}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 3670 1839 3690 1799 3668 1839 3648 1799
% 
\special{pn 4}%
\special{pa 3670 1839}%
\special{pa 3690 1799}%
\special{fp}%
\special{pa 3668 1839}%
\special{pa 3648 1799}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 3264 1799 3284 1839 3262 1799 3242 1839
% 
\special{pn 4}%
\special{pa 3264 1799}%
\special{pa 3284 1839}%
\special{fp}%
\special{pa 3262 1799}%
\special{pa 3242 1839}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 4676 1799 4696 1839 4674 1799 4654 1839
% 
\special{pn 4}%
\special{pa 4676 1799}%
\special{pa 4696 1839}%
\special{fp}%
\special{pa 4674 1799}%
\special{pa 4654 1839}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 4274 1839 4294 1799 4272 1839 4252 1799
% 
\special{pn 4}%
\special{pa 4274 1839}%
\special{pa 4294 1799}%
\special{fp}%
\special{pa 4272 1839}%
\special{pa 4252 1799}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 3222 1630 3202 1620 3222 1630 3202 1640
% 
\special{pn 4}%
\special{pa 3222 1630}%
\special{pa 3202 1620}%
\special{fp}%
\special{pa 3222 1630}%
\special{pa 3202 1640}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 3266 1440 3246 1430 3266 1440 3246 1450
% 
\special{pn 4}%
\special{pa 3266 1440}%
\special{pa 3246 1430}%
\special{fp}%
\special{pa 3266 1440}%
\special{pa 3246 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 509 4340 419
% 
\special{pn 8}%
\special{pa 4340 509}%
\special{pa 4340 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4340 539 4340 969
% 
\special{pn 8}%
\special{pa 4340 539}%
\special{pa 4340 969}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 509 4430 419
% 
\special{pn 8}%
\special{pa 4430 509}%
\special{pa 4430 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4430 539 4430 899
% 
\special{pn 8}%
\special{pa 4430 539}%
\special{pa 4430 899}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4630 509 4630 419
% 
\special{pn 8}%
\special{pa 4630 509}%
\special{pa 4630 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 509 4720 419
% 
\special{pn 8}%
\special{pa 4720 509}%
\special{pa 4720 419}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4630 539 4630 749
% 
\special{pn 8}%
\special{pa 4630 539}%
\special{pa 4630 749}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 539 4720 754
% 
\special{pn 8}%
\special{pa 4720 539}%
\special{pa 4720 754}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4674 1679 4590 1619 4790 1679 4550 1679
% 
\special{pn 4}%
\special{ar 4674 1679 84 60 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 4 4676 1620 4656 1610 4676 1620 4656 1630
% 
\special{pn 4}%
\special{pa 4676 1620}%
\special{pa 4656 1610}%
\special{fp}%
\special{pa 4676 1620}%
\special{pa 4656 1630}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4674 1679 4590 1619 4590 1679 4610 1719
% 
\special{pn 4}%
\special{ar 4674 1679 84 60 2.4227627 3.1415927}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4674 1679 4590 1619 4650 1723 4700 1723
% 
\special{pn 4}%
\special{ar 4674 1679 84 60 1.1737169 1.9401300}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4674 1679 4590 1619 4730 1719 4770 1679
% 
\special{pn 4}%
\special{ar 4674 1679 84 60 6.2831853 0.7853982}%
% LINE 2 0 3 0 Black White  
% 2 4630 1745 4630 1645
% 
\special{pn 8}%
\special{pa 4630 1745}%
\special{pa 4630 1645}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4720 1865 4720 1645
% 
\special{pn 8}%
\special{pa 4720 1865}%
\special{pa 4720 1645}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 4674 1825 4674 1639
% 
\special{pn 4}%
\special{pa 4674 1825}%
\special{pa 4674 1639}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 1474 3000 1524 2 0 0 0
% $\mu_l$
\put(30.0000,-15.2400){\makebox(0,0)[lb]{$\mu_l$}}%
% STR 2 0 3 0 Black White  
% 4 3025 1675 3025 1725 2 0 0 0
% $\mu$
\put(30.2500,-17.2500){\makebox(0,0)[lb]{$\mu$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1675 4800 1725 2 0 0 0
% $\mu_r$
\put(48.0000,-17.2500){\makebox(0,0)[lb]{$\mu_r$}}%
% STR 2 0 3 0 Black White  
% 4 3375 100 3375 150 2 0 0 0
% $x_l$
\put(33.7500,-1.5000){\makebox(0,0)[lb]{$x_l$}}%
% STR 2 0 3 0 Black White  
% 4 4500 100 4500 150 2 0 0 0
% $x_r$
\put(45.0000,-1.5000){\makebox(0,0)[lb]{$x_r$}}%
% STR 2 0 3 0 Black White  
% 4 3935 2329 3935 2379 2 0 0 0
% $*$
\put(39.3500,-23.7900){\makebox(0,0)[lb]{$*$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4530 424 4570 424 4570 424 4490 424
% 
\special{pn 13}%
\special{ar 4530 424 40 40 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4630 424 4630 424 4470 424
% 
\special{pn 8}%
\special{ar 4530 424 100 100 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4530 424 4720 424 4720 424 4360 424
% 
\special{pn 8}%
\special{ar 4530 424 190 190 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4530 419 4780 419 4780 419 4340 419
% 
\special{pn 13}%
\special{ar 4530 419 250 250 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3770 1743 3710 1743 3710 1743 3770 1803
% 
\special{pn 8}%
\special{ar 3770 1743 60 60 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 3770 1804 4170 1804
% 
\special{pn 8}%
\special{pa 3770 1804}%
\special{pa 4170 1804}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3780 979 3660 979 3660 979 3660 1139
% 
\special{pn 13}%
\special{ar 3780 979 120 120 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4168 1739 4168 1739 4168 1579
% 
\special{pn 13}%
\special{ar 4048 1739 120 120 5.3558901 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4048 1739 4378 1739 4378 1739 4378 1299
% 
\special{pn 13}%
\special{ar 4048 1739 330 330 5.3558901 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4120 1643 3582 1243
% 
\special{pn 13}%
\special{pa 4120 1643}%
\special{pa 3582 1243}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4246 1475 3708 1075
% 
\special{pn 13}%
\special{pa 4246 1475}%
\special{pa 3708 1075}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3778 1603 3898 1513
% 
\special{pn 8}%
\special{pa 3778 1603}%
\special{pa 3898 1513}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3728 1527 3832 1455
% 
\special{pn 8}%
\special{pa 3728 1527}%
\special{pa 3832 1455}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3510 979 3510 979 3510 1339
% 
\special{pn 8}%
\special{ar 3780 979 270 270 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3780 979 3600 979 3600 979 3600 1219
% 
\special{pn 8}%
\special{ar 3780 979 180 180 2.2142974 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3780 979 3450 979 3450 979 3450 1419
% 
\special{pn 13}%
\special{ar 3780 979 330 330 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4720 753 4720 1113 4720 753
% 
\special{pn 8}%
\special{ar 4450 753 270 270 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 4450 753 4630 753 4630 993 4630 753
% 
\special{pn 8}%
\special{ar 4450 753 180 180 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 4450 753 4780 753 4780 1193 4780 753
% 
\special{pn 13}%
\special{ar 4450 753 330 330 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 4450 755 4570 755 4570 915 4570 755
% 
\special{pn 13}%
\special{ar 4450 755 120 120 6.2831853 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 3888 1739 3768 1739 3768 1579 3768 1739
% 
\special{pn 13}%
\special{ar 3888 1739 120 120 3.1415927 4.0688879}%
% CIRCLE 1 0 3 0 Black White  
% 4 3888 1739 3558 1739 3558 1299 3558 1739
% 
\special{pn 13}%
\special{ar 3888 1739 330 330 3.1415927 4.0688879}%
% LINE 1 0 3 0 Black White  
% 2 3558 1739 3398 1739
% 
\special{pn 13}%
\special{pa 3558 1739}%
\special{pa 3398 1739}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1709 3370 1709 3370 1709 3400 1749
% 
\special{pn 13}%
\special{ar 3400 1709 30 30 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 3370 1709 3370 419
% 
\special{pn 13}%
\special{pa 3370 1709}%
\special{pa 3370 419}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3660 419 3660 979
% 
\special{pn 13}%
\special{pa 3660 419}%
\special{pa 3660 979}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3160 1864 3160 420
% 
\special{pn 13}%
\special{pa 3160 1864}%
\special{pa 3160 420}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4168 1739 3766 1739
% 
\special{pn 13}%
\special{pa 4168 1739}%
\special{pa 3766 1739}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4616 967 4104 1351
% 
\special{pn 8}%
\special{pa 4616 967}%
\special{pa 4104 1351}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4570 1744 4630 1744 4570 1804 4630 1744
% 
\special{pn 8}%
\special{ar 4570 1744 60 60 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4540 1709 4570 1709 4540 1749 4570 1709
% 
\special{pn 13}%
\special{ar 4540 1709 30 30 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3816 1643 3952 1541
% 
\special{pn 13}%
\special{pa 3816 1643}%
\special{pa 3952 1541}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3690 1475 3778 1409
% 
\special{pn 13}%
\special{pa 3690 1475}%
\special{pa 3778 1409}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 1 3880 2284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3880 2284 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 4060 2284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4060 2284 10 10 0 6.2831853}%
\end{picture}}%


==> vydv.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.6000,6.9500)(2.4000,-12.0000)%
% BOX 2 0 3 0 Black White  
% 2 1700 800 2100 1000
% 
\special{pn 8}%
\special{pa 1700 800}%
\special{pa 2100 800}%
\special{pa 2100 1000}%
\special{pa 1700 1000}%
\special{pa 1700 800}%
\special{pa 2100 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 1000 1900 1200
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 1900 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1842 606 1722 606 1722 606 1722 766
% 
\special{pn 8}%
\special{ar 1842 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1698 798 1818 798 1818 798 1818 638
% 
\special{pn 8}%
\special{ar 1698 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1722 606 1722 566
% 
\special{pn 8}%
\special{pa 1722 606}%
\special{pa 1722 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1958 606 2078 606 2078 766 2078 606
% 
\special{pn 8}%
\special{ar 1958 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 2102 798 1982 798 1982 638 1982 798
% 
\special{pn 8}%
\special{ar 2102 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 2078 606 2078 566
% 
\special{pn 8}%
\special{pa 2078 606}%
\special{pa 2078 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1750 925 1750 975 2 0 0 0
% $d(v)$
\put(17.5000,-9.7500){\makebox(0,0)[lb]{$d(v)$}}%
% STR 2 0 3 0 Black White  
% 4 1675 1125 1675 1175 2 0 0 0
% {\tiny $d(v)$}
\put(16.7500,-11.7500){\makebox(0,0)[lb]{{\tiny $d(v)$}}}%
% STR 2 0 3 0 Black White  
% 4 2100 600 2100 650 2 0 0 0
% {\tiny $d(v)+1$}
\put(21.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $d(v)+1$}}}%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 650 2 0 0 0
% {\tiny $d(v)+1$}
\put(13.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $d(v)+1$}}}%
% LINE 2 0 3 0 Black White  
% 2 680 600 500 900
% 
\special{pn 8}%
\special{pa 680 600}%
\special{pa 500 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 500 900 500 1200
% 
\special{pn 8}%
\special{pa 500 900}%
\special{pa 500 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 320 600 500 900
% 
\special{pn 8}%
\special{pa 320 600}%
\special{pa 500 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 380 920 380 940 2 0 0 0
% $v$
\put(3.8000,-9.4000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 360 1080 360 1100 2 0 0 0
% $e_0$
\put(3.6000,-11.0000){\makebox(0,0)[lb]{$e_0$}}%
% STR 2 0 3 0 Black White  
% 4 240 740 240 760 2 0 0 0
% $e_l$
\put(2.4000,-7.6000){\makebox(0,0)[lb]{$e_l$}}%
% STR 2 0 3 0 Black White  
% 4 640 740 640 760 2 0 0 0
% $e_r$
\put(6.4000,-7.6000){\makebox(0,0)[lb]{$e_r$}}%
% DOT 0 0 3 0 Black White  
% 1 500 900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 500 900 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1050 855 1050 905 2 0 0 0
% $\leadsto$
\put(10.5000,-9.0500){\makebox(0,0)[lb]{$\leadsto$}}%
\end{picture}}%


==> yd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.5000,7.0200)(2.5000,-12.0000)%
% STR 2 0 3 0 Black White  
% 4 250 875 250 925 2 0 0 0
% $Y_d$\hspace{1em}$=$
\put(2.5000,-9.2500){\makebox(0,0)[lb]{$Y_d$\hspace{1em}$=$}}%
% BOX 2 0 3 0 Black White  
% 2 900 800 1300 1000
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 1300 800}%
\special{pa 1300 1000}%
\special{pa 900 1000}%
\special{pa 900 800}%
\special{pa 1300 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1100 1000 1100 1200
% 
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 1100 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1042 606 922 606 922 606 922 766
% 
\special{pn 8}%
\special{ar 1042 606 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 898 798 1018 798 1018 798 1018 638
% 
\special{pn 8}%
\special{ar 898 798 120 120 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 922 606 922 566
% 
\special{pn 8}%
\special{pa 922 606}%
\special{pa 922 566}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1158 606 1278 606 1278 766 1278 606
% 
\special{pn 8}%
\special{ar 1158 606 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1302 798 1182 798 1182 638 1182 798
% 
\special{pn 8}%
\special{ar 1302 798 120 120 3.1415927 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 1278 606 1278 566
% 
\special{pn 8}%
\special{pa 1278 606}%
\special{pa 1278 566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 900 1050 950 2 0 0 0
% $d$
\put(10.5000,-9.5000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1125 1000 1175 2 0 0 0
% {\tiny $d$}
\put(10.0000,-11.7500){\makebox(0,0)[lb]{{\tiny $d$}}}%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 650 2 0 0 0
% {\tiny $d+1$}
\put(13.0000,-6.5000){\makebox(0,0)[lb]{{\tiny $d+1$}}}%
% STR 2 0 3 0 Black White  
% 4 650 600 650 650 2 0 0 0
% {\tiny $d+1$}
\put(6.5000,-6.5000){\makebox(0,0)[lb]{{\tiny $d+1$}}}%
\end{picture}}%


==> yone.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.2000,10.4000)(2.0000,-14.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1160 1280 1240 1280 1240 1280 1160 1240
% 
\special{pn 8}%
\special{ar 1160 1280 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1440 1280 1440 1200 1440 1200 1360 1280
% 
\special{pn 8}%
\special{ar 1440 1280 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1160 1200 880 1200
% 
\special{pn 8}%
\special{pa 1160 1200}%
\special{pa 880 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1440 1200 1720 1200
% 
\special{pn 8}%
\special{pa 1440 1200}%
\special{pa 1720 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 880 1120 880 1200 800 1120 880 1200
% 
\special{pn 8}%
\special{ar 880 1120 80 80 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1720 1120 1720 1200 1720 1200 1800 1120
% 
\special{pn 8}%
\special{ar 1720 1120 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1700 1040 1700 1080 1700 1080 1740 1040
% 
\special{pn 8}%
\special{ar 1700 1040 40 40 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1240 1080 1360 1080
% 
\special{pn 8}%
\special{pa 1240 1080}%
\special{pa 1360 1080}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 1040 1360 1080 1360 1080 1400 1040
% 
\special{pn 8}%
\special{ar 1360 1040 40 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1240 1040 1200 1040 1200 1040 1240 1080
% 
\special{pn 8}%
\special{ar 1240 1040 40 40 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 1040 1100 1080 1100 1080 1140 1040
% 
\special{pn 8}%
\special{ar 1100 1040 40 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 1040 1460 1040 1460 1040 1500 1080
% 
\special{pn 8}%
\special{ar 1500 1040 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1240 1400 1240 1280
% 
\special{pn 8}%
\special{pa 1240 1400}%
\special{pa 1240 1280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1360 1400 1360 1280
% 
\special{pn 8}%
\special{pa 1360 1400}%
\special{pa 1360 1280}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 1040 1400 1040 1400 1040 1400 880
% 
\special{pn 8}%
\special{ar 1280 1040 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 1040 1460 1040 1460 1040 1460 800
% 
\special{pn 8}%
\special{ar 1280 1040 180 180 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1320 1040 1140 1040 1140 800 1140 1040
% 
\special{pn 8}%
\special{ar 1320 1040 180 180 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 1320 1040 1200 1040 1200 880 1200 1040
% 
\special{pn 8}%
\special{ar 1320 1040 120 120 3.1415927 4.0688879}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 530 920 530 920 530 920 770
% 
\special{pn 8}%
\special{ar 1100 530 180 180 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1352 944 992 674
% 
\special{pn 8}%
\special{pa 1352 944}%
\special{pa 992 674}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1100 530 980 530 980 530 980 690
% 
\special{pn 8}%
\special{ar 1100 530 120 120 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1028 626 1388 896
% 
\special{pn 8}%
\special{pa 1028 626}%
\special{pa 1388 896}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 900 1040 860 1040 860 1040 900 1080
% 
\special{pn 8}%
\special{ar 900 1040 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 900 1080 1100 1080
% 
\special{pn 8}%
\special{pa 900 1080}%
\special{pa 1100 1080}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1620 440 1740 440 1740 600 1740 440
% 
\special{pn 8}%
\special{ar 1620 440 120 120 6.2831853 0.9272952}%
% CIRCLE 2 0 3 0 Black White  
% 4 1620 440 1800 440 1800 680 1800 440
% 
\special{pn 8}%
\special{ar 1620 440 180 180 6.2831853 0.9272952}%
% LINE 2 0 3 0 Black White  
% 2 1212 896 1236 878
% 
\special{pn 8}%
\special{pa 1212 896}%
\special{pa 1236 878}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1248 944 1288 914
% 
\special{pn 8}%
\special{pa 1248 944}%
\special{pa 1288 914}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1360 860 1728 584
% 
\special{pn 8}%
\special{pa 1360 860}%
\special{pa 1728 584}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1308 824 1692 536
% 
\special{pn 8}%
\special{pa 1308 824}%
\special{pa 1692 536}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 680 1680 680 1680 680 1680 840
% 
\special{pn 8}%
\special{ar 1800 680 120 120 2.2142974 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 680 1620 680 1620 680 1620 920
% 
\special{pn 8}%
\special{ar 1800 680 180 180 2.2142974 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1680 680 1680 640
% 
\special{pn 8}%
\special{pa 1680 680}%
\special{pa 1680 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1620 920 1740 920 1740 920 1740 760
% 
\special{pn 8}%
\special{ar 1620 920 120 120 5.3558901 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1620 920 1800 920 1800 920 1800 680
% 
\special{pn 8}%
\special{ar 1620 920 180 180 5.3558901 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1740 920 1740 1040
% 
\special{pn 8}%
\special{pa 1740 920}%
\special{pa 1740 1040}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 920 1800 1120
% 
\special{pn 8}%
\special{pa 1800 920}%
\special{pa 1800 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1700 1080 1500 1080
% 
\special{pn 8}%
\special{pa 1700 1080}%
\special{pa 1500 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1120 800 360
% 
\special{pn 8}%
\special{pa 800 1120}%
\special{pa 800 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 860 360 860 1040
% 
\special{pn 8}%
\special{pa 860 360}%
\special{pa 860 1040}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 920 360 920 530
% 
\special{pn 8}%
\special{pa 920 360}%
\special{pa 920 530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 980 360 980 530
% 
\special{pn 8}%
\special{pa 980 360}%
\special{pa 980 530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1620 560 1620 360
% 
\special{pn 8}%
\special{pa 1620 560}%
\special{pa 1620 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 520 1680 360
% 
\special{pn 8}%
\special{pa 1680 520}%
\special{pa 1680 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1740 440 1740 360
% 
\special{pn 8}%
\special{pa 1740 440}%
\special{pa 1740 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 360 1800 440
% 
\special{pn 8}%
\special{pa 1800 360}%
\special{pa 1800 440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 850 200 900 2 0 0 0
% $Y_1$\hspace{1em}$=$
\put(2.0000,-9.0000){\makebox(0,0)[lb]{$Y_1$\hspace{1em}$=$}}%
% LINE 2 0 3 0 Black White  
% 4 800 400 780 440 800 400 820 440
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 780 440}%
\special{fp}%
\special{pa 800 400}%
\special{pa 820 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 860 440 840 400 860 440 880 400
% 
\special{pn 8}%
\special{pa 860 440}%
\special{pa 840 400}%
\special{fp}%
\special{pa 860 440}%
\special{pa 880 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 980 440 960 400 980 440 1000 400
% 
\special{pn 8}%
\special{pa 980 440}%
\special{pa 960 400}%
\special{fp}%
\special{pa 980 440}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 920 400 900 440 920 400 940 440
% 
\special{pn 8}%
\special{pa 920 400}%
\special{pa 900 440}%
\special{fp}%
\special{pa 920 400}%
\special{pa 940 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1620 400 1600 440 1620 400 1640 440
% 
\special{pn 8}%
\special{pa 1620 400}%
\special{pa 1600 440}%
\special{fp}%
\special{pa 1620 400}%
\special{pa 1640 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1680 440 1660 400 1680 440 1700 400
% 
\special{pn 8}%
\special{pa 1680 440}%
\special{pa 1660 400}%
\special{fp}%
\special{pa 1680 440}%
\special{pa 1700 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1740 400 1720 440 1740 400 1760 440
% 
\special{pn 8}%
\special{pa 1740 400}%
\special{pa 1720 440}%
\special{fp}%
\special{pa 1740 400}%
\special{pa 1760 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1800 440 1780 400 1800 440 1820 400
% 
\special{pn 8}%
\special{pa 1800 440}%
\special{pa 1780 400}%
\special{fp}%
\special{pa 1800 440}%
\special{pa 1820 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1240 1280 1220 1320 1240 1280 1260 1320
% 
\special{pn 8}%
\special{pa 1240 1280}%
\special{pa 1220 1320}%
\special{fp}%
\special{pa 1240 1280}%
\special{pa 1260 1320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1360 1320 1340 1280 1360 1320 1380 1280
% 
\special{pn 8}%
\special{pa 1360 1320}%
\special{pa 1340 1280}%
\special{fp}%
\special{pa 1360 1320}%
\special{pa 1380 1280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1020 1080 980 1060 1020 1080 980 1100
% 
\special{pn 8}%
\special{pa 1020 1080}%
\special{pa 980 1060}%
\special{fp}%
\special{pa 1020 1080}%
\special{pa 980 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1320 1080 1280 1060 1320 1080 1280 1100
% 
\special{pn 8}%
\special{pa 1320 1080}%
\special{pa 1280 1060}%
\special{fp}%
\special{pa 1320 1080}%
\special{pa 1280 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1620 1080 1580 1060 1620 1080 1580 1100
% 
\special{pn 8}%
\special{pa 1620 1080}%
\special{pa 1580 1060}%
\special{fp}%
\special{pa 1620 1080}%
\special{pa 1580 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1580 1200 1620 1180 1580 1200 1620 1220
% 
\special{pn 8}%
\special{pa 1580 1200}%
\special{pa 1620 1180}%
\special{fp}%
\special{pa 1580 1200}%
\special{pa 1620 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 980 1200 1020 1180 980 1200 1020 1220
% 
\special{pn 8}%
\special{pa 980 1200}%
\special{pa 1020 1180}%
\special{fp}%
\special{pa 980 1200}%
\special{pa 1020 1220}%
\special{fp}%
\end{picture}}%

